More investment in Research and Development for better Education in the future?

The question in this paper is whether R&D efforts affect education performance in small classes. Merging two datasets collected from the PISA studies and the World Development Indicators and using Learning Bayesian Networks, we prove the existence of a statistical causal relationship between investment in R&D of a country and its education performance (PISA scores). We also prove that the effect of R\&D on Education is long term as a country has to invest at least 10 years before beginning to improve the level of young pupils.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=.7pt]
\hspace{-3cm}
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 36.72, 29.59) rectangle (265.81,483.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.72, 29.59) rectangle (265.81,483.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72, 81.24) --
	(265.81, 81.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,182.06) --
	(265.81,182.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,282.87) --
	(265.81,282.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.72,383.69) --
	(265.81,383.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.97, 29.59) --
	( 42.97,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.84, 29.59) --
	( 93.84,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.70, 29.59) --
	(144.70,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.57, 29.59) --
	(195.57,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.43, 29.59) --
	(246.43,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72, 30.83) --
	(265.81, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,131.65) --
	(265.81,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,232.46) --
	(265.81,232.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,333.28) --
	(265.81,333.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.72,434.09) --
	(265.81,434.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.41, 29.59) --
	( 68.41,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.27, 29.59) --
	(119.27,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.14, 29.59) --
	(170.14,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.00, 29.59) --
	(221.00,483.33);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.53,158.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.83,320.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.75,326.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.02,347.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.20,214.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.38, 85.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.77,364.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.39,376.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.62,177.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.80,110.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.83,132.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.90,317.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.04,345.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.24,355.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.14, 50.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.80,304.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.15,372.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.93,355.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.37,319.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.75,318.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.81,239.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.83,429.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.79,260.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.93,286.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.91,103.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.43,340.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.92,309.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.31,312.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.54,398.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.40,381.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.17,289.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.22,304.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.94,297.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.44,421.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.14,171.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.22,147.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.83, 73.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.77,290.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.63,357.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.38,336.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.69,323.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.82,342.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.37,316.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.96,245.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.27,396.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.88,333.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.43,220.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.56,321.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.34,462.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.25,283.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.95,353.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.62,321.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.26,162.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.96, 64.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.04,172.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.20,167.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.06,322.23) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.72, 29.59) rectangle (265.81,483.33);
\end{scope}
\begin{scope}
\path[clip] (271.31, 29.59) rectangle (500.39,483.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (271.31, 29.59) rectangle (500.39,483.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.31, 81.24) --
	(500.39, 81.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.31,182.06) --
	(500.39,182.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.31,282.87) --
	(500.39,282.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.31,383.69) --
	(500.39,383.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.28, 29.59) --
	(311.28,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.45, 29.59) --
	(377.45,483.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (443.63, 29.59) --
	(443.63,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31, 30.83) --
	(500.39, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31,131.65) --
	(500.39,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31,232.46) --
	(500.39,232.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31,333.28) --
	(500.39,333.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.31,434.09) --
	(500.39,434.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.19, 29.59) --
	(278.19,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.37, 29.59) --
	(344.37,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.54, 29.59) --
	(410.54,483.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.72, 29.59) --
	(476.72,483.33);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.92,158.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (377.42,320.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (453.39,326.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.95,347.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.92,214.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.72, 85.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.71,364.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (489.98,376.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.18,177.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82,110.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.56,132.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.26,317.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.31,345.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.41,355.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.25, 50.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.99,304.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.91,372.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (392.27,355.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.06,319.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (383.28,318.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.07,239.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (330.05,429.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (322.47,260.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.73,286.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.32,103.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.05,340.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.05,309.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.63,312.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (424.39,398.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.93,381.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.22,289.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (451.59,304.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (296.17,297.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.18,421.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.72,171.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.49,147.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.20, 73.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.23,290.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (446.25,357.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (421.08,336.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.68,323.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.43,342.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.77,316.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.48,245.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.93,396.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (464.51,333.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.97,220.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (290.47,321.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (358.93,462.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.00,283.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.73,353.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.60,321.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.66,162.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (287.97, 64.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.26,172.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.11,167.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.74,322.23) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (271.31, 29.59) rectangle (500.39,483.33);
\end{scope}
\begin{scope}
\path[clip] ( 36.72,483.33) rectangle (265.81,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.72,483.33) rectangle (265.81,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.26,488.83) {$\log\left(\mbox{ExpanRD}\right)$ in 2005};
\end{scope}
\begin{scope}
\path[clip] (271.31,483.33) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.31,483.33) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (385.85,488.83) {$\mbox{ExpanRD}$ in 2005};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.41, 26.84) --
	( 68.41, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.27, 26.84) --
	(119.27, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.14, 26.84) --
	(170.14, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.00, 26.84) --
	(221.00, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.41, 18.58) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.27, 18.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.14, 18.58) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.00, 18.58) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.19, 26.84) --
	(278.19, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.37, 26.84) --
	(344.37, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.54, 26.84) --
	(410.54, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (476.72, 26.84) --
	(476.72, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (278.19, 18.58) {0e+00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.37, 18.58) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (410.54, 18.58) {2e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (476.72, 18.58) {3e+05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77, 27.80) {350};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,128.62) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,229.43) {450};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,330.25) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.77,431.06) {550};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97, 30.83) --
	( 36.72, 30.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,131.65) --
	( 36.72,131.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,232.46) --
	( 36.72,232.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,333.28) --
	( 36.72,333.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.97,434.09) --
	( 36.72,434.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (268.56,  5.50) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,256.46) {Math Score};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\hspace{-2cm}
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] (116.27, 41.12) rectangle (403.95,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.27, 41.12) rectangle (403.95,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 45.94) --
	(403.95, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 53.97) --
	(403.95, 53.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 62.00) --
	(403.95, 62.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 70.03) --
	(403.95, 70.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 78.06) --
	(403.95, 78.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 86.09) --
	(403.95, 86.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 94.11) --
	(403.95, 94.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,102.14) --
	(403.95,102.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,110.17) --
	(403.95,110.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,118.20) --
	(403.95,118.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,126.23) --
	(403.95,126.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,134.26) --
	(403.95,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,142.29) --
	(403.95,142.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,150.32) --
	(403.95,150.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,158.35) --
	(403.95,158.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,166.38) --
	(403.95,166.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,174.41) --
	(403.95,174.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,182.44) --
	(403.95,182.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,190.46) --
	(403.95,190.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,198.49) --
	(403.95,198.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,206.52) --
	(403.95,206.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,214.55) --
	(403.95,214.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,222.58) --
	(403.95,222.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,230.61) --
	(403.95,230.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,238.64) --
	(403.95,238.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,246.67) --
	(403.95,246.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,254.70) --
	(403.95,254.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,262.73) --
	(403.95,262.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,270.76) --
	(403.95,270.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,278.79) --
	(403.95,278.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,286.81) --
	(403.95,286.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,294.84) --
	(403.95,294.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,302.87) --
	(403.95,302.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,310.90) --
	(403.95,310.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,318.93) --
	(403.95,318.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,326.96) --
	(403.95,326.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,334.99) --
	(403.95,334.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,343.02) --
	(403.95,343.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,351.05) --
	(403.95,351.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,359.08) --
	(403.95,359.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,367.11) --
	(403.95,367.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,375.14) --
	(403.95,375.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,383.16) --
	(403.95,383.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,391.19) --
	(403.95,391.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,399.22) --
	(403.95,399.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,407.25) --
	(403.95,407.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,415.28) --
	(403.95,415.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,423.31) --
	(403.95,423.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,431.34) --
	(403.95,431.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,439.37) --
	(403.95,439.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,447.40) --
	(403.95,447.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,455.43) --
	(403.95,455.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,463.46) --
	(403.95,463.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,471.49) --
	(403.95,471.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,479.51) --
	(403.95,479.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,487.54) --
	(403.95,487.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,495.57) --
	(403.95,495.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.75, 41.12) --
	(125.75,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.56, 41.12) --
	(141.56,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.37, 41.12) --
	(157.37,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.17, 41.12) --
	(173.17,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.98, 41.12) --
	(188.98,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.79, 41.12) --
	(204.79,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.59, 41.12) --
	(220.59,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.40, 41.12) --
	(236.40,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.20, 41.12) --
	(252.20,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.01, 41.12) --
	(268.01,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.82, 41.12) --
	(283.82,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.62, 41.12) --
	(299.62,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.43, 41.12) --
	(315.43,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.24, 41.12) --
	(331.24,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.04, 41.12) --
	(347.04,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.85, 41.12) --
	(362.85,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.66, 41.12) --
	(378.66,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.46, 41.12) --
	(394.46,500.39);

\path[fill=fillColor] (117.85, 41.92) rectangle (133.66, 49.95);

\path[fill=fillColor] (133.66, 41.92) rectangle (149.46, 49.95);

\path[fill=fillColor] (149.46, 41.92) rectangle (165.27, 49.95);

\path[fill=fillColor] (165.27, 41.92) rectangle (181.08, 49.95);

\path[fill=fillColor] (181.08, 41.92) rectangle (196.88, 49.95);

\path[fill=fillColor] (196.88, 41.92) rectangle (212.69, 49.95);

\path[fill=fillColor] (212.69, 41.92) rectangle (228.50, 49.95);

\path[fill=fillColor] (228.50, 41.92) rectangle (244.30, 49.95);

\path[fill=fillColor] (244.30, 41.92) rectangle (260.11, 49.95);

\path[fill=fillColor] (260.11, 41.92) rectangle (275.91, 49.95);

\path[fill=fillColor] (275.91, 41.92) rectangle (291.72, 49.95);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (291.72, 41.92) rectangle (307.53, 49.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.53, 41.92) rectangle (323.33, 49.95);

\path[fill=fillColor] (323.33, 41.92) rectangle (339.14, 49.95);

\path[fill=fillColor] (339.14, 41.92) rectangle (354.95, 49.95);

\path[fill=fillColor] (354.95, 41.92) rectangle (370.75, 49.95);

\path[fill=fillColor] (370.75, 41.92) rectangle (386.56, 49.95);

\path[fill=fillColor] (386.56, 41.92) rectangle (402.36, 49.95);

\path[fill=fillColor] (117.85, 49.95) rectangle (133.66, 57.98);

\path[fill=fillColor] (133.66, 49.95) rectangle (149.46, 57.98);

\path[fill=fillColor] (149.46, 49.95) rectangle (165.27, 57.98);

\path[fill=fillColor] (165.27, 49.95) rectangle (181.08, 57.98);

\path[fill=fillColor] (181.08, 49.95) rectangle (196.88, 57.98);

\path[fill=fillColor] (196.88, 49.95) rectangle (212.69, 57.98);

\path[fill=fillColor] (212.69, 49.95) rectangle (228.50, 57.98);

\path[fill=fillColor] (228.50, 49.95) rectangle (244.30, 57.98);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (244.30, 49.95) rectangle (260.11, 57.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.11, 49.95) rectangle (275.91, 57.98);

\path[fill=fillColor] (275.91, 49.95) rectangle (291.72, 57.98);

\path[fill=fillColor] (291.72, 49.95) rectangle (307.53, 57.98);

\path[fill=fillColor] (307.53, 49.95) rectangle (323.33, 57.98);

\path[fill=fillColor] (323.33, 49.95) rectangle (339.14, 57.98);

\path[fill=fillColor] (339.14, 49.95) rectangle (354.95, 57.98);

\path[fill=fillColor] (354.95, 49.95) rectangle (370.75, 57.98);

\path[fill=fillColor] (370.75, 49.95) rectangle (386.56, 57.98);

\path[fill=fillColor] (386.56, 49.95) rectangle (402.36, 57.98);

\path[fill=fillColor] (117.85, 57.98) rectangle (133.66, 66.01);

\path[fill=fillColor] (133.66, 57.98) rectangle (149.46, 66.01);

\path[fill=fillColor] (149.46, 57.98) rectangle (165.27, 66.01);

\path[fill=fillColor] (165.27, 57.98) rectangle (181.08, 66.01);

\path[fill=fillColor] (181.08, 57.98) rectangle (196.88, 66.01);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (196.88, 57.98) rectangle (212.69, 66.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.69, 57.98) rectangle (228.50, 66.01);

\path[fill=fillColor] (228.50, 57.98) rectangle (244.30, 66.01);

\path[fill=fillColor] (244.30, 57.98) rectangle (260.11, 66.01);

\path[fill=fillColor] (260.11, 57.98) rectangle (275.91, 66.01);

\path[fill=fillColor] (275.91, 57.98) rectangle (291.72, 66.01);

\path[fill=fillColor] (291.72, 57.98) rectangle (307.53, 66.01);

\path[fill=fillColor] (307.53, 57.98) rectangle (323.33, 66.01);

\path[fill=fillColor] (323.33, 57.98) rectangle (339.14, 66.01);

\path[fill=fillColor] (339.14, 57.98) rectangle (354.95, 66.01);

\path[fill=fillColor] (354.95, 57.98) rectangle (370.75, 66.01);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (370.75, 57.98) rectangle (386.56, 66.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (386.56, 57.98) rectangle (402.36, 66.01);

\path[fill=fillColor] (117.85, 66.01) rectangle (133.66, 74.04);

\path[fill=fillColor] (133.66, 66.01) rectangle (149.46, 74.04);

\path[fill=fillColor] (149.46, 66.01) rectangle (165.27, 74.04);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (165.27, 66.01) rectangle (181.08, 74.04);

\path[fill=fillColor] (181.08, 66.01) rectangle (196.88, 74.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.88, 66.01) rectangle (212.69, 74.04);

\path[fill=fillColor] (212.69, 66.01) rectangle (228.50, 74.04);

\path[fill=fillColor] (228.50, 66.01) rectangle (244.30, 74.04);

\path[fill=fillColor] (244.30, 66.01) rectangle (260.11, 74.04);

\path[fill=fillColor] (260.11, 66.01) rectangle (275.91, 74.04);

\path[fill=fillColor] (275.91, 66.01) rectangle (291.72, 74.04);

\path[fill=fillColor] (291.72, 66.01) rectangle (307.53, 74.04);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (307.53, 66.01) rectangle (323.33, 74.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.33, 66.01) rectangle (339.14, 74.04);

\path[fill=fillColor] (339.14, 66.01) rectangle (354.95, 74.04);

\path[fill=fillColor] (354.95, 66.01) rectangle (370.75, 74.04);

\path[fill=fillColor] (370.75, 66.01) rectangle (386.56, 74.04);

\path[fill=fillColor] (386.56, 66.01) rectangle (402.36, 74.04);

\path[fill=fillColor] (117.85, 74.04) rectangle (133.66, 82.07);

\path[fill=fillColor] (133.66, 74.04) rectangle (149.46, 82.07);

\path[fill=fillColor] (149.46, 74.04) rectangle (165.27, 82.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (165.27, 74.04) rectangle (181.08, 82.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.08, 74.04) rectangle (196.88, 82.07);

\path[fill=fillColor] (196.88, 74.04) rectangle (212.69, 82.07);

\path[fill=fillColor] (212.69, 74.04) rectangle (228.50, 82.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (228.50, 74.04) rectangle (244.30, 82.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.30, 74.04) rectangle (260.11, 82.07);

\path[fill=fillColor] (260.11, 74.04) rectangle (275.91, 82.07);

\path[fill=fillColor] (275.91, 74.04) rectangle (291.72, 82.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (291.72, 74.04) rectangle (307.53, 82.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.53, 74.04) rectangle (323.33, 82.07);

\path[fill=fillColor] (323.33, 74.04) rectangle (339.14, 82.07);

\path[fill=fillColor] (339.14, 74.04) rectangle (354.95, 82.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (354.95, 74.04) rectangle (370.75, 82.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.75, 74.04) rectangle (386.56, 82.07);

\path[fill=fillColor] (386.56, 74.04) rectangle (402.36, 82.07);

\path[fill=fillColor] (117.85, 82.07) rectangle (133.66, 90.10);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (133.66, 82.07) rectangle (149.46, 90.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.46, 82.07) rectangle (165.27, 90.10);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (165.27, 82.07) rectangle (181.08, 90.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.08, 82.07) rectangle (196.88, 90.10);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (196.88, 82.07) rectangle (212.69, 90.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.69, 82.07) rectangle (228.50, 90.10);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (228.50, 82.07) rectangle (244.30, 90.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.30, 82.07) rectangle (260.11, 90.10);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (260.11, 82.07) rectangle (275.91, 90.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.91, 82.07) rectangle (291.72, 90.10);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (291.72, 82.07) rectangle (307.53, 90.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.53, 82.07) rectangle (323.33, 90.10);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (323.33, 82.07) rectangle (339.14, 90.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (339.14, 82.07) rectangle (354.95, 90.10);

\path[fill=fillColor] (354.95, 82.07) rectangle (370.75, 90.10);

\path[fill=fillColor] (370.75, 82.07) rectangle (386.56, 90.10);

\path[fill=fillColor] (386.56, 82.07) rectangle (402.36, 90.10);

\path[fill=fillColor] (117.85, 90.10) rectangle (133.66, 98.13);

\path[fill=fillColor] (133.66, 90.10) rectangle (149.46, 98.13);

\path[fill=fillColor] (149.46, 90.10) rectangle (165.27, 98.13);

\path[fill=fillColor] (165.27, 90.10) rectangle (181.08, 98.13);

\path[fill=fillColor] (181.08, 90.10) rectangle (196.88, 98.13);

\path[fill=fillColor] (196.88, 90.10) rectangle (212.69, 98.13);

\path[fill=fillColor] (212.69, 90.10) rectangle (228.50, 98.13);

\path[fill=fillColor] (228.50, 90.10) rectangle (244.30, 98.13);

\path[fill=fillColor] (244.30, 90.10) rectangle (260.11, 98.13);

\path[fill=fillColor] (260.11, 90.10) rectangle (275.91, 98.13);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (275.91, 90.10) rectangle (291.72, 98.13);

\path[fill=fillColor] (291.72, 90.10) rectangle (307.53, 98.13);

\path[fill=fillColor] (307.53, 90.10) rectangle (323.33, 98.13);

\path[fill=fillColor] (323.33, 90.10) rectangle (339.14, 98.13);

\path[fill=fillColor] (339.14, 90.10) rectangle (354.95, 98.13);

\path[fill=fillColor] (354.95, 90.10) rectangle (370.75, 98.13);

\path[fill=fillColor] (370.75, 90.10) rectangle (386.56, 98.13);

\path[fill=fillColor] (386.56, 90.10) rectangle (402.36, 98.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.85, 98.13) rectangle (133.66,106.16);

\path[fill=fillColor] (133.66, 98.13) rectangle (149.46,106.16);

\path[fill=fillColor] (149.46, 98.13) rectangle (165.27,106.16);

\path[fill=fillColor] (165.27, 98.13) rectangle (181.08,106.16);

\path[fill=fillColor] (181.08, 98.13) rectangle (196.88,106.16);

\path[fill=fillColor] (196.88, 98.13) rectangle (212.69,106.16);

\path[fill=fillColor] (212.69, 98.13) rectangle (228.50,106.16);

\path[fill=fillColor] (228.50, 98.13) rectangle (244.30,106.16);

\path[fill=fillColor] (244.30, 98.13) rectangle (260.11,106.16);

\path[fill=fillColor] (260.11, 98.13) rectangle (275.91,106.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (275.91, 98.13) rectangle (291.72,106.16);

\path[fill=fillColor] (291.72, 98.13) rectangle (307.53,106.16);

\path[fill=fillColor] (307.53, 98.13) rectangle (323.33,106.16);

\path[fill=fillColor] (323.33, 98.13) rectangle (339.14,106.16);

\path[fill=fillColor] (339.14, 98.13) rectangle (354.95,106.16);

\path[fill=fillColor] (354.95, 98.13) rectangle (370.75,106.16);

\path[fill=fillColor] (370.75, 98.13) rectangle (386.56,106.16);

\path[fill=fillColor] (386.56, 98.13) rectangle (402.36,106.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.85,106.16) rectangle (133.66,114.19);

\path[fill=fillColor] (133.66,106.16) rectangle (149.46,114.19);

\path[fill=fillColor] (149.46,106.16) rectangle (165.27,114.19);

\path[fill=fillColor] (165.27,106.16) rectangle (181.08,114.19);

\path[fill=fillColor] (181.08,106.16) rectangle (196.88,114.19);

\path[fill=fillColor] (196.88,106.16) rectangle (212.69,114.19);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (212.69,106.16) rectangle (228.50,114.19);

\path[fill=fillColor] (228.50,106.16) rectangle (244.30,114.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.30,106.16) rectangle (260.11,114.19);

\path[fill=fillColor] (260.11,106.16) rectangle (275.91,114.19);

\path[fill=fillColor] (275.91,106.16) rectangle (291.72,114.19);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (291.72,106.16) rectangle (307.53,114.19);

\path[fill=fillColor] (307.53,106.16) rectangle (323.33,114.19);

\path[fill=fillColor] (323.33,106.16) rectangle (339.14,114.19);

\path[fill=fillColor] (339.14,106.16) rectangle (354.95,114.19);

\path[fill=fillColor] (354.95,106.16) rectangle (370.75,114.19);

\path[fill=fillColor] (370.75,106.16) rectangle (386.56,114.19);

\path[fill=fillColor] (386.56,106.16) rectangle (402.36,114.19);

\path[fill=fillColor] (117.85,114.19) rectangle (133.66,122.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.66,114.19) rectangle (149.46,122.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.46,114.19) rectangle (165.27,122.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.27,114.19) rectangle (181.08,122.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (181.08,114.19) rectangle (196.88,122.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.88,114.19) rectangle (212.69,122.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (212.69,114.19) rectangle (228.50,122.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.50,114.19) rectangle (244.30,122.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (244.30,114.19) rectangle (260.11,122.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.11,114.19) rectangle (275.91,122.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (275.91,114.19) rectangle (291.72,122.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (291.72,114.19) rectangle (307.53,122.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (307.53,114.19) rectangle (323.33,122.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.33,114.19) rectangle (339.14,122.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (339.14,114.19) rectangle (354.95,122.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.95,114.19) rectangle (370.75,122.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (370.75,114.19) rectangle (386.56,122.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (386.56,114.19) rectangle (402.36,122.22);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (117.85,122.22) rectangle (133.66,130.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.66,122.22) rectangle (149.46,130.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.46,122.22) rectangle (165.27,130.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.27,122.22) rectangle (181.08,130.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (181.08,122.22) rectangle (196.88,130.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.88,122.22) rectangle (212.69,130.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (212.69,122.22) rectangle (228.50,130.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.50,122.22) rectangle (244.30,130.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (244.30,122.22) rectangle (260.11,130.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (260.11,122.22) rectangle (275.91,130.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (275.91,122.22) rectangle (291.72,130.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (291.72,122.22) rectangle (307.53,130.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (307.53,122.22) rectangle (323.33,130.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.33,122.22) rectangle (339.14,130.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (339.14,122.22) rectangle (354.95,130.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.95,122.22) rectangle (370.75,130.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (370.75,122.22) rectangle (386.56,130.25);

\path[fill=fillColor] (386.56,122.22) rectangle (402.36,130.25);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.85,130.25) rectangle (133.66,138.27);

\path[fill=fillColor] (133.66,130.25) rectangle (149.46,138.27);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.46,130.25) rectangle (165.27,138.27);

\path[fill=fillColor] (165.27,130.25) rectangle (181.08,138.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.08,130.25) rectangle (196.88,138.27);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (196.88,130.25) rectangle (212.69,138.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.69,130.25) rectangle (228.50,138.27);

\path[fill=fillColor] (228.50,130.25) rectangle (244.30,138.27);

\path[fill=fillColor] (244.30,130.25) rectangle (260.11,138.27);

\path[fill=fillColor] (260.11,130.25) rectangle (275.91,138.27);

\path[fill=fillColor] (275.91,130.25) rectangle (291.72,138.27);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (291.72,130.25) rectangle (307.53,138.27);

\path[fill=fillColor] (307.53,130.25) rectangle (323.33,138.27);

\path[fill=fillColor] (323.33,130.25) rectangle (339.14,138.27);

\path[fill=fillColor] (339.14,130.25) rectangle (354.95,138.27);

\path[fill=fillColor] (354.95,130.25) rectangle (370.75,138.27);

\path[fill=fillColor] (370.75,130.25) rectangle (386.56,138.27);

\path[fill=fillColor] (386.56,130.25) rectangle (402.36,138.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.85,138.27) rectangle (133.66,146.30);

\path[fill=fillColor] (133.66,138.27) rectangle (149.46,146.30);

\path[fill=fillColor] (149.46,138.27) rectangle (165.27,146.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (165.27,138.27) rectangle (181.08,146.30);

\path[fill=fillColor] (181.08,138.27) rectangle (196.88,146.30);

\path[fill=fillColor] (196.88,138.27) rectangle (212.69,146.30);

\path[fill=fillColor] (212.69,138.27) rectangle (228.50,146.30);

\path[fill=fillColor] (228.50,138.27) rectangle (244.30,146.30);

\path[fill=fillColor] (244.30,138.27) rectangle (260.11,146.30);

\path[fill=fillColor] (260.11,138.27) rectangle (275.91,146.30);

\path[fill=fillColor] (275.91,138.27) rectangle (291.72,146.30);

\path[fill=fillColor] (291.72,138.27) rectangle (307.53,146.30);

\path[fill=fillColor] (307.53,138.27) rectangle (323.33,146.30);

\path[fill=fillColor] (323.33,138.27) rectangle (339.14,146.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (339.14,138.27) rectangle (354.95,146.30);

\path[fill=fillColor] (354.95,138.27) rectangle (370.75,146.30);

\path[fill=fillColor] (370.75,138.27) rectangle (386.56,146.30);

\path[fill=fillColor] (386.56,138.27) rectangle (402.36,146.30);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (117.85,146.30) rectangle (133.66,154.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.66,146.30) rectangle (149.46,154.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.46,146.30) rectangle (165.27,154.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.27,146.30) rectangle (181.08,154.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (181.08,146.30) rectangle (196.88,154.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.88,146.30) rectangle (212.69,154.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (212.69,146.30) rectangle (228.50,154.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.50,146.30) rectangle (244.30,154.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (244.30,146.30) rectangle (260.11,154.33);

\path[fill=fillColor] (260.11,146.30) rectangle (275.91,154.33);

\path[fill=fillColor] (275.91,146.30) rectangle (291.72,154.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (291.72,146.30) rectangle (307.53,154.33);

\path[fill=fillColor] (307.53,146.30) rectangle (323.33,154.33);

\path[fill=fillColor] (323.33,146.30) rectangle (339.14,154.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (339.14,146.30) rectangle (354.95,154.33);

\path[fill=fillColor] (354.95,146.30) rectangle (370.75,154.33);

\path[fill=fillColor] (370.75,146.30) rectangle (386.56,154.33);

\path[fill=fillColor] (386.56,146.30) rectangle (402.36,154.33);

\path[fill=fillColor] (117.85,154.33) rectangle (133.66,162.36);

\path[fill=fillColor] (133.66,154.33) rectangle (149.46,162.36);

\path[fill=fillColor] (149.46,154.33) rectangle (165.27,162.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.27,154.33) rectangle (181.08,162.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (181.08,154.33) rectangle (196.88,162.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.88,154.33) rectangle (212.69,162.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (212.69,154.33) rectangle (228.50,162.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.50,154.33) rectangle (244.30,162.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (244.30,154.33) rectangle (260.11,162.36);

\path[fill=fillColor] (260.11,154.33) rectangle (275.91,162.36);

\path[fill=fillColor] (275.91,154.33) rectangle (291.72,162.36);

\path[fill=fillColor] (291.72,154.33) rectangle (307.53,162.36);

\path[fill=fillColor] (307.53,154.33) rectangle (323.33,162.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.33,154.33) rectangle (339.14,162.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (339.14,154.33) rectangle (354.95,162.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (354.95,154.33) rectangle (370.75,162.36);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (370.75,154.33) rectangle (386.56,162.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (386.56,154.33) rectangle (402.36,162.36);

\path[fill=fillColor] (117.85,162.36) rectangle (133.66,170.39);

\path[fill=fillColor] (133.66,162.36) rectangle (149.46,170.39);

\path[fill=fillColor] (149.46,162.36) rectangle (165.27,170.39);

\path[fill=fillColor] (165.27,162.36) rectangle (181.08,170.39);

\path[fill=fillColor] (181.08,162.36) rectangle (196.88,170.39);

\path[fill=fillColor] (196.88,162.36) rectangle (212.69,170.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (212.69,162.36) rectangle (228.50,170.39);

\path[fill=fillColor] (228.50,162.36) rectangle (244.30,170.39);

\path[fill=fillColor] (244.30,162.36) rectangle (260.11,170.39);

\path[fill=fillColor] (260.11,162.36) rectangle (275.91,170.39);

\path[fill=fillColor] (275.91,162.36) rectangle (291.72,170.39);

\path[fill=fillColor] (291.72,162.36) rectangle (307.53,170.39);

\path[fill=fillColor] (307.53,162.36) rectangle (323.33,170.39);

\path[fill=fillColor] (323.33,162.36) rectangle (339.14,170.39);

\path[fill=fillColor] (339.14,162.36) rectangle (354.95,170.39);

\path[fill=fillColor] (354.95,162.36) rectangle (370.75,170.39);

\path[fill=fillColor] (370.75,162.36) rectangle (386.56,170.39);

\path[fill=fillColor] (386.56,162.36) rectangle (402.36,170.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.85,170.39) rectangle (133.66,178.42);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (133.66,170.39) rectangle (149.46,178.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.46,170.39) rectangle (165.27,178.42);

\path[fill=fillColor] (165.27,170.39) rectangle (181.08,178.42);

\path[fill=fillColor] (181.08,170.39) rectangle (196.88,178.42);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (196.88,170.39) rectangle (212.69,178.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (212.69,170.39) rectangle (228.50,178.42);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (228.50,170.39) rectangle (244.30,178.42);

\path[fill=fillColor] (244.30,170.39) rectangle (260.11,178.42);

\path[fill=fillColor] (260.11,170.39) rectangle (275.91,178.42);

\path[fill=fillColor] (275.91,170.39) rectangle (291.72,178.42);

\path[fill=fillColor] (291.72,170.39) rectangle (307.53,178.42);

\path[fill=fillColor] (307.53,170.39) rectangle (323.33,178.42);

\path[fill=fillColor] (323.33,170.39) rectangle (339.14,178.42);

\path[fill=fillColor] (339.14,170.39) rectangle (354.95,178.42);

\path[fill=fillColor] (354.95,170.39) rectangle (370.75,178.42);

\path[fill=fillColor] (370.75,170.39) rectangle (386.56,178.42);

\path[fill=fillColor] (386.56,170.39) rectangle (402.36,178.42);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.85,178.42) rectangle (133.66,186.45);

\path[fill=fillColor] (133.66,178.42) rectangle (149.46,186.45);

\path[fill=fillColor] (149.46,178.42) rectangle (165.27,186.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (165.27,178.42) rectangle (181.08,186.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.08,178.42) rectangle (196.88,186.45);

\path[fill=fillColor] (196.88,178.42) rectangle (212.69,186.45);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (212.69,178.42) rectangle (228.50,186.45);

\path[fill=fillColor] (228.50,178.42) rectangle (244.30,186.45);

\path[fill=fillColor] (244.30,178.42) rectangle (260.11,186.45);

\path[fill=fillColor] (260.11,178.42) rectangle (275.91,186.45);

\path[fill=fillColor] (275.91,178.42) rectangle (291.72,186.45);

\path[fill=fillColor] (291.72,178.42) rectangle (307.53,186.45);

\path[fill=fillColor] (307.53,178.42) rectangle (323.33,186.45);

\path[fill=fillColor] (323.33,178.42) rectangle (339.14,186.45);

\path[fill=fillColor] (339.14,178.42) rectangle (354.95,186.45);

\path[fill=fillColor] (354.95,178.42) rectangle (370.75,186.45);

\path[fill=fillColor] (370.75,178.42) rectangle (386.56,186.45);

\path[fill=fillColor] (386.56,178.42) rectangle (402.36,186.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.85,186.45) rectangle (133.66,194.48);

\path[fill=fillColor] (133.66,186.45) rectangle (149.46,194.48);

\path[fill=fillColor] (149.46,186.45) rectangle (165.27,194.48);

\path[fill=fillColor] (165.27,186.45) rectangle (181.08,194.48);

\path[fill=fillColor] (181.08,186.45) rectangle (196.88,194.48);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (196.88,186.45) rectangle (212.69,194.48);

\path[fill=fillColor] (212.69,186.45) rectangle (228.50,194.48);

\path[fill=fillColor] (228.50,186.45) rectangle (244.30,194.48);

\path[fill=fillColor] (244.30,186.45) rectangle (260.11,194.48);

\path[fill=fillColor] (260.11,186.45) rectangle (275.91,194.48);

\path[fill=fillColor] (275.91,186.45) rectangle (291.72,194.48);

\path[fill=fillColor] (291.72,186.45) rectangle (307.53,194.48);

\path[fill=fillColor] (307.53,186.45) rectangle (323.33,194.48);

\path[fill=fillColor] (323.33,186.45) rectangle (339.14,194.48);

\path[fill=fillColor] (339.14,186.45) rectangle (354.95,194.48);

\path[fill=fillColor] (354.95,186.45) rectangle (370.75,194.48);

\path[fill=fillColor] (370.75,186.45) rectangle (386.56,194.48);

\path[fill=fillColor] (386.56,186.45) rectangle (402.36,194.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.85,194.48) rectangle (133.66,202.51);

\path[fill=fillColor] (133.66,194.48) rectangle (149.46,202.51);

\path[fill=fillColor] (149.46,194.48) rectangle (165.27,202.51);

\path[fill=fillColor] (165.27,194.48) rectangle (181.08,202.51);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (181.08,194.48) rectangle (196.88,202.51);

\path[fill=fillColor] (196.88,194.48) rectangle (212.69,202.51);

\path[fill=fillColor] (212.69,194.48) rectangle (228.50,202.51);

\path[fill=fillColor] (228.50,194.48) rectangle (244.30,202.51);

\path[fill=fillColor] (244.30,194.48) rectangle (260.11,202.51);

\path[fill=fillColor] (260.11,194.48) rectangle (275.91,202.51);

\path[fill=fillColor] (275.91,194.48) rectangle (291.72,202.51);

\path[fill=fillColor] (291.72,194.48) rectangle (307.53,202.51);

\path[fill=fillColor] (307.53,194.48) rectangle (323.33,202.51);

\path[fill=fillColor] (323.33,194.48) rectangle (339.14,202.51);

\path[fill=fillColor] (339.14,194.48) rectangle (354.95,202.51);

\path[fill=fillColor] (354.95,194.48) rectangle (370.75,202.51);

\path[fill=fillColor] (370.75,194.48) rectangle (386.56,202.51);

\path[fill=fillColor] (386.56,194.48) rectangle (402.36,202.51);

\path[fill=fillColor] (117.85,202.51) rectangle (133.66,210.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.66,202.51) rectangle (149.46,210.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.46,202.51) rectangle (165.27,210.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.27,202.51) rectangle (181.08,210.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (181.08,202.51) rectangle (196.88,210.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.88,202.51) rectangle (212.69,210.54);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (212.69,202.51) rectangle (228.50,210.54);

\path[fill=fillColor] (228.50,202.51) rectangle (244.30,210.54);

\path[fill=fillColor] (244.30,202.51) rectangle (260.11,210.54);

\path[fill=fillColor] (260.11,202.51) rectangle (275.91,210.54);

\path[fill=fillColor] (275.91,202.51) rectangle (291.72,210.54);

\path[fill=fillColor] (291.72,202.51) rectangle (307.53,210.54);

\path[fill=fillColor] (307.53,202.51) rectangle (323.33,210.54);

\path[fill=fillColor] (323.33,202.51) rectangle (339.14,210.54);

\path[fill=fillColor] (339.14,202.51) rectangle (354.95,210.54);

\path[fill=fillColor] (354.95,202.51) rectangle (370.75,210.54);

\path[fill=fillColor] (370.75,202.51) rectangle (386.56,210.54);

\path[fill=fillColor] (386.56,202.51) rectangle (402.36,210.54);

\path[fill=fillColor] (117.85,210.54) rectangle (133.66,218.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.66,210.54) rectangle (149.46,218.57);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.46,210.54) rectangle (165.27,218.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.27,210.54) rectangle (181.08,218.57);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (181.08,210.54) rectangle (196.88,218.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.88,210.54) rectangle (212.69,218.57);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (212.69,210.54) rectangle (228.50,218.57);

\path[fill=fillColor] (228.50,210.54) rectangle (244.30,218.57);

\path[fill=fillColor] (244.30,210.54) rectangle (260.11,218.57);

\path[fill=fillColor] (260.11,210.54) rectangle (275.91,218.57);

\path[fill=fillColor] (275.91,210.54) rectangle (291.72,218.57);

\path[fill=fillColor] (291.72,210.54) rectangle (307.53,218.57);

\path[fill=fillColor] (307.53,210.54) rectangle (323.33,218.57);

\path[fill=fillColor] (323.33,210.54) rectangle (339.14,218.57);

\path[fill=fillColor] (339.14,210.54) rectangle (354.95,218.57);

\path[fill=fillColor] (354.95,210.54) rectangle (370.75,218.57);

\path[fill=fillColor] (370.75,210.54) rectangle (386.56,218.57);

\path[fill=fillColor] (386.56,210.54) rectangle (402.36,218.57);

\path[fill=fillColor] (117.85,218.57) rectangle (133.66,226.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.66,218.57) rectangle (149.46,226.60);

\path[fill=fillColor] (149.46,218.57) rectangle (165.27,226.60);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (165.27,218.57) rectangle (181.08,226.60);

\path[fill=fillColor] (181.08,218.57) rectangle (196.88,226.60);

\path[fill=fillColor] (196.88,218.57) rectangle (212.69,226.60);

\path[fill=fillColor] (212.69,218.57) rectangle (228.50,226.60);

\path[fill=fillColor] (228.50,218.57) rectangle (244.30,226.60);

\path[fill=fillColor] (244.30,218.57) rectangle (260.11,226.60);

\path[fill=fillColor] (260.11,218.57) rectangle (275.91,226.60);

\path[fill=fillColor] (275.91,218.57) rectangle (291.72,226.60);

\path[fill=fillColor] (291.72,218.57) rectangle (307.53,226.60);

\path[fill=fillColor] (307.53,218.57) rectangle (323.33,226.60);

\path[fill=fillColor] (323.33,218.57) rectangle (339.14,226.60);

\path[fill=fillColor] (339.14,218.57) rectangle (354.95,226.60);

\path[fill=fillColor] (354.95,218.57) rectangle (370.75,226.60);

\path[fill=fillColor] (370.75,218.57) rectangle (386.56,226.60);

\path[fill=fillColor] (386.56,218.57) rectangle (402.36,226.60);

\path[fill=fillColor] (117.85,226.60) rectangle (133.66,234.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.66,226.60) rectangle (149.46,234.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.46,226.60) rectangle (165.27,234.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.27,226.60) rectangle (181.08,234.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (181.08,226.60) rectangle (196.88,234.62);

\path[fill=fillColor] (196.88,226.60) rectangle (212.69,234.62);

\path[fill=fillColor] (212.69,226.60) rectangle (228.50,234.62);

\path[fill=fillColor] (228.50,226.60) rectangle (244.30,234.62);

\path[fill=fillColor] (244.30,226.60) rectangle (260.11,234.62);

\path[fill=fillColor] (260.11,226.60) rectangle (275.91,234.62);

\path[fill=fillColor] (275.91,226.60) rectangle (291.72,234.62);

\path[fill=fillColor] (291.72,226.60) rectangle (307.53,234.62);

\path[fill=fillColor] (307.53,226.60) rectangle (323.33,234.62);

\path[fill=fillColor] (323.33,226.60) rectangle (339.14,234.62);

\path[fill=fillColor] (339.14,226.60) rectangle (354.95,234.62);

\path[fill=fillColor] (354.95,226.60) rectangle (370.75,234.62);

\path[fill=fillColor] (370.75,226.60) rectangle (386.56,234.62);

\path[fill=fillColor] (386.56,226.60) rectangle (402.36,234.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.85,234.62) rectangle (133.66,242.65);

\path[fill=fillColor] (133.66,234.62) rectangle (149.46,242.65);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (149.46,234.62) rectangle (165.27,242.65);

\path[fill=fillColor] (165.27,234.62) rectangle (181.08,242.65);

\path[fill=fillColor] (181.08,234.62) rectangle (196.88,242.65);

\path[fill=fillColor] (196.88,234.62) rectangle (212.69,242.65);

\path[fill=fillColor] (212.69,234.62) rectangle (228.50,242.65);

\path[fill=fillColor] (228.50,234.62) rectangle (244.30,242.65);

\path[fill=fillColor] (244.30,234.62) rectangle (260.11,242.65);

\path[fill=fillColor] (260.11,234.62) rectangle (275.91,242.65);

\path[fill=fillColor] (275.91,234.62) rectangle (291.72,242.65);

\path[fill=fillColor] (291.72,234.62) rectangle (307.53,242.65);

\path[fill=fillColor] (307.53,234.62) rectangle (323.33,242.65);

\path[fill=fillColor] (323.33,234.62) rectangle (339.14,242.65);

\path[fill=fillColor] (339.14,234.62) rectangle (354.95,242.65);

\path[fill=fillColor] (354.95,234.62) rectangle (370.75,242.65);

\path[fill=fillColor] (370.75,234.62) rectangle (386.56,242.65);

\path[fill=fillColor] (386.56,234.62) rectangle (402.36,242.65);

\path[fill=fillColor] (117.85,242.65) rectangle (133.66,250.68);

\path[fill=fillColor] (133.66,242.65) rectangle (149.46,250.68);

\path[fill=fillColor] (149.46,242.65) rectangle (165.27,250.68);

\path[fill=fillColor] (165.27,242.65) rectangle (181.08,250.68);

\path[fill=fillColor] (181.08,242.65) rectangle (196.88,250.68);

\path[fill=fillColor] (196.88,242.65) rectangle (212.69,250.68);

\path[fill=fillColor] (212.69,242.65) rectangle (228.50,250.68);

\path[fill=fillColor] (228.50,242.65) rectangle (244.30,250.68);

\path[fill=fillColor] (244.30,242.65) rectangle (260.11,250.68);

\path[fill=fillColor] (260.11,242.65) rectangle (275.91,250.68);

\path[fill=fillColor] (275.91,242.65) rectangle (291.72,250.68);

\path[fill=fillColor] (291.72,242.65) rectangle (307.53,250.68);

\path[fill=fillColor] (307.53,242.65) rectangle (323.33,250.68);

\path[fill=fillColor] (323.33,242.65) rectangle (339.14,250.68);

\path[fill=fillColor] (339.14,242.65) rectangle (354.95,250.68);

\path[fill=fillColor] (354.95,242.65) rectangle (370.75,250.68);

\path[fill=fillColor] (370.75,242.65) rectangle (386.56,250.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (386.56,242.65) rectangle (402.36,250.68);

\path[fill=fillColor] (117.85,250.68) rectangle (133.66,258.71);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (133.66,250.68) rectangle (149.46,258.71);

\path[fill=fillColor] (149.46,250.68) rectangle (165.27,258.71);

\path[fill=fillColor] (165.27,250.68) rectangle (181.08,258.71);

\path[fill=fillColor] (181.08,250.68) rectangle (196.88,258.71);

\path[fill=fillColor] (196.88,250.68) rectangle (212.69,258.71);

\path[fill=fillColor] (212.69,250.68) rectangle (228.50,258.71);

\path[fill=fillColor] (228.50,250.68) rectangle (244.30,258.71);

\path[fill=fillColor] (244.30,250.68) rectangle (260.11,258.71);

\path[fill=fillColor] (260.11,250.68) rectangle (275.91,258.71);

\path[fill=fillColor] (275.91,250.68) rectangle (291.72,258.71);

\path[fill=fillColor] (291.72,250.68) rectangle (307.53,258.71);

\path[fill=fillColor] (307.53,250.68) rectangle (323.33,258.71);

\path[fill=fillColor] (323.33,250.68) rectangle (339.14,258.71);

\path[fill=fillColor] (339.14,250.68) rectangle (354.95,258.71);

\path[fill=fillColor] (354.95,250.68) rectangle (370.75,258.71);

\path[fill=fillColor] (370.75,250.68) rectangle (386.56,258.71);

\path[fill=fillColor] (386.56,250.68) rectangle (402.36,258.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.85,258.71) rectangle (133.66,266.74);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (133.66,258.71) rectangle (149.46,266.74);

\path[fill=fillColor] (149.46,258.71) rectangle (165.27,266.74);

\path[fill=fillColor] (165.27,258.71) rectangle (181.08,266.74);

\path[fill=fillColor] (181.08,258.71) rectangle (196.88,266.74);

\path[fill=fillColor] (196.88,258.71) rectangle (212.69,266.74);

\path[fill=fillColor] (212.69,258.71) rectangle (228.50,266.74);

\path[fill=fillColor] (228.50,258.71) rectangle (244.30,266.74);

\path[fill=fillColor] (244.30,258.71) rectangle (260.11,266.74);

\path[fill=fillColor] (260.11,258.71) rectangle (275.91,266.74);

\path[fill=fillColor] (275.91,258.71) rectangle (291.72,266.74);

\path[fill=fillColor] (291.72,258.71) rectangle (307.53,266.74);

\path[fill=fillColor] (307.53,258.71) rectangle (323.33,266.74);

\path[fill=fillColor] (323.33,258.71) rectangle (339.14,266.74);

\path[fill=fillColor] (339.14,258.71) rectangle (354.95,266.74);

\path[fill=fillColor] (354.95,258.71) rectangle (370.75,266.74);

\path[fill=fillColor] (370.75,258.71) rectangle (386.56,266.74);

\path[fill=fillColor] (386.56,258.71) rectangle (402.36,266.74);

\path[fill=fillColor] (117.85,266.74) rectangle (133.66,274.77);

\path[fill=fillColor] (133.66,266.74) rectangle (149.46,274.77);

\path[fill=fillColor] (149.46,266.74) rectangle (165.27,274.77);

\path[fill=fillColor] (165.27,266.74) rectangle (181.08,274.77);

\path[fill=fillColor] (181.08,266.74) rectangle (196.88,274.77);

\path[fill=fillColor] (196.88,266.74) rectangle (212.69,274.77);

\path[fill=fillColor] (212.69,266.74) rectangle (228.50,274.77);

\path[fill=fillColor] (228.50,266.74) rectangle (244.30,274.77);

\path[fill=fillColor] (244.30,266.74) rectangle (260.11,274.77);

\path[fill=fillColor] (260.11,266.74) rectangle (275.91,274.77);

\path[fill=fillColor] (275.91,266.74) rectangle (291.72,274.77);

\path[fill=fillColor] (291.72,266.74) rectangle (307.53,274.77);

\path[fill=fillColor] (307.53,266.74) rectangle (323.33,274.77);

\path[fill=fillColor] (323.33,266.74) rectangle (339.14,274.77);

\path[fill=fillColor] (339.14,266.74) rectangle (354.95,274.77);

\path[fill=fillColor] (354.95,266.74) rectangle (370.75,274.77);

\path[fill=fillColor] (370.75,266.74) rectangle (386.56,274.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (386.56,266.74) rectangle (402.36,274.77);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (117.85,274.77) rectangle (133.66,282.80);

\path[fill=fillColor] (133.66,274.77) rectangle (149.46,282.80);

\path[fill=fillColor] (149.46,274.77) rectangle (165.27,282.80);

\path[fill=fillColor] (165.27,274.77) rectangle (181.08,282.80);

\path[fill=fillColor] (181.08,274.77) rectangle (196.88,282.80);

\path[fill=fillColor] (196.88,274.77) rectangle (212.69,282.80);

\path[fill=fillColor] (212.69,274.77) rectangle (228.50,282.80);

\path[fill=fillColor] (228.50,274.77) rectangle (244.30,282.80);

\path[fill=fillColor] (244.30,274.77) rectangle (260.11,282.80);

\path[fill=fillColor] (260.11,274.77) rectangle (275.91,282.80);

\path[fill=fillColor] (275.91,274.77) rectangle (291.72,282.80);

\path[fill=fillColor] (291.72,274.77) rectangle (307.53,282.80);

\path[fill=fillColor] (307.53,274.77) rectangle (323.33,282.80);

\path[fill=fillColor] (323.33,274.77) rectangle (339.14,282.80);

\path[fill=fillColor] (339.14,274.77) rectangle (354.95,282.80);

\path[fill=fillColor] (354.95,274.77) rectangle (370.75,282.80);

\path[fill=fillColor] (370.75,274.77) rectangle (386.56,282.80);

\path[fill=fillColor] (386.56,274.77) rectangle (402.36,282.80);

\path[fill=fillColor] (117.85,282.80) rectangle (133.66,290.83);

\path[fill=fillColor] (133.66,282.80) rectangle (149.46,290.83);

\path[fill=fillColor] (149.46,282.80) rectangle (165.27,290.83);

\path[fill=fillColor] (165.27,282.80) rectangle (181.08,290.83);

\path[fill=fillColor] (181.08,282.80) rectangle (196.88,290.83);

\path[fill=fillColor] (196.88,282.80) rectangle (212.69,290.83);

\path[fill=fillColor] (212.69,282.80) rectangle (228.50,290.83);

\path[fill=fillColor] (228.50,282.80) rectangle (244.30,290.83);

\path[fill=fillColor] (244.30,282.80) rectangle (260.11,290.83);

\path[fill=fillColor] (260.11,282.80) rectangle (275.91,290.83);

\path[fill=fillColor] (275.91,282.80) rectangle (291.72,290.83);

\path[fill=fillColor] (291.72,282.80) rectangle (307.53,290.83);

\path[fill=fillColor] (307.53,282.80) rectangle (323.33,290.83);

\path[fill=fillColor] (323.33,282.80) rectangle (339.14,290.83);

\path[fill=fillColor] (339.14,282.80) rectangle (354.95,290.83);

\path[fill=fillColor] (354.95,282.80) rectangle (370.75,290.83);

\path[fill=fillColor] (370.75,282.80) rectangle (386.56,290.83);

\path[fill=fillColor] (386.56,282.80) rectangle (402.36,290.83);

\path[fill=fillColor] (117.85,290.83) rectangle (133.66,298.86);

\path[fill=fillColor] (133.66,290.83) rectangle (149.46,298.86);

\path[fill=fillColor] (149.46,290.83) rectangle (165.27,298.86);

\path[fill=fillColor] (165.27,290.83) rectangle (181.08,298.86);

\path[fill=fillColor] (181.08,290.83) rectangle (196.88,298.86);

\path[fill=fillColor] (196.88,290.83) rectangle (212.69,298.86);

\path[fill=fillColor] (212.69,290.83) rectangle (228.50,298.86);

\path[fill=fillColor] (228.50,290.83) rectangle (244.30,298.86);

\path[fill=fillColor] (244.30,290.83) rectangle (260.11,298.86);

\path[fill=fillColor] (260.11,290.83) rectangle (275.91,298.86);

\path[fill=fillColor] (275.91,290.83) rectangle (291.72,298.86);

\path[fill=fillColor] (291.72,290.83) rectangle (307.53,298.86);

\path[fill=fillColor] (307.53,290.83) rectangle (323.33,298.86);

\path[fill=fillColor] (323.33,290.83) rectangle (339.14,298.86);

\path[fill=fillColor] (339.14,290.83) rectangle (354.95,298.86);

\path[fill=fillColor] (354.95,290.83) rectangle (370.75,298.86);

\path[fill=fillColor] (370.75,290.83) rectangle (386.56,298.86);

\path[fill=fillColor] (386.56,290.83) rectangle (402.36,298.86);

\path[fill=fillColor] (117.85,298.86) rectangle (133.66,306.89);

\path[fill=fillColor] (133.66,298.86) rectangle (149.46,306.89);

\path[fill=fillColor] (149.46,298.86) rectangle (165.27,306.89);

\path[fill=fillColor] (165.27,298.86) rectangle (181.08,306.89);

\path[fill=fillColor] (181.08,298.86) rectangle (196.88,306.89);

\path[fill=fillColor] (196.88,298.86) rectangle (212.69,306.89);

\path[fill=fillColor] (212.69,298.86) rectangle (228.50,306.89);

\path[fill=fillColor] (228.50,298.86) rectangle (244.30,306.89);

\path[fill=fillColor] (244.30,298.86) rectangle (260.11,306.89);

\path[fill=fillColor] (260.11,298.86) rectangle (275.91,306.89);

\path[fill=fillColor] (275.91,298.86) rectangle (291.72,306.89);

\path[fill=fillColor] (291.72,298.86) rectangle (307.53,306.89);

\path[fill=fillColor] (307.53,298.86) rectangle (323.33,306.89);

\path[fill=fillColor] (323.33,298.86) rectangle (339.14,306.89);

\path[fill=fillColor] (339.14,298.86) rectangle (354.95,306.89);

\path[fill=fillColor] (354.95,298.86) rectangle (370.75,306.89);

\path[fill=fillColor] (370.75,298.86) rectangle (386.56,306.89);

\path[fill=fillColor] (386.56,298.86) rectangle (402.36,306.89);

\path[fill=fillColor] (117.85,306.89) rectangle (133.66,314.92);

\path[fill=fillColor] (133.66,306.89) rectangle (149.46,314.92);

\path[fill=fillColor] (149.46,306.89) rectangle (165.27,314.92);

\path[fill=fillColor] (165.27,306.89) rectangle (181.08,314.92);

\path[fill=fillColor] (181.08,306.89) rectangle (196.88,314.92);

\path[fill=fillColor] (196.88,306.89) rectangle (212.69,314.92);

\path[fill=fillColor] (212.69,306.89) rectangle (228.50,314.92);

\path[fill=fillColor] (228.50,306.89) rectangle (244.30,314.92);

\path[fill=fillColor] (244.30,306.89) rectangle (260.11,314.92);

\path[fill=fillColor] (260.11,306.89) rectangle (275.91,314.92);

\path[fill=fillColor] (275.91,306.89) rectangle (291.72,314.92);

\path[fill=fillColor] (291.72,306.89) rectangle (307.53,314.92);

\path[fill=fillColor] (307.53,306.89) rectangle (323.33,314.92);

\path[fill=fillColor] (323.33,306.89) rectangle (339.14,314.92);

\path[fill=fillColor] (339.14,306.89) rectangle (354.95,314.92);

\path[fill=fillColor] (354.95,306.89) rectangle (370.75,314.92);

\path[fill=fillColor] (370.75,306.89) rectangle (386.56,314.92);

\path[fill=fillColor] (386.56,306.89) rectangle (402.36,314.92);

\path[fill=fillColor] (117.85,314.92) rectangle (133.66,322.95);

\path[fill=fillColor] (133.66,314.92) rectangle (149.46,322.95);

\path[fill=fillColor] (149.46,314.92) rectangle (165.27,322.95);

\path[fill=fillColor] (165.27,314.92) rectangle (181.08,322.95);

\path[fill=fillColor] (181.08,314.92) rectangle (196.88,322.95);

\path[fill=fillColor] (196.88,314.92) rectangle (212.69,322.95);

\path[fill=fillColor] (212.69,314.92) rectangle (228.50,322.95);

\path[fill=fillColor] (228.50,314.92) rectangle (244.30,322.95);

\path[fill=fillColor] (244.30,314.92) rectangle (260.11,322.95);

\path[fill=fillColor] (260.11,314.92) rectangle (275.91,322.95);

\path[fill=fillColor] (275.91,314.92) rectangle (291.72,322.95);

\path[fill=fillColor] (291.72,314.92) rectangle (307.53,322.95);

\path[fill=fillColor] (307.53,314.92) rectangle (323.33,322.95);

\path[fill=fillColor] (323.33,314.92) rectangle (339.14,322.95);

\path[fill=fillColor] (339.14,314.92) rectangle (354.95,322.95);

\path[fill=fillColor] (354.95,314.92) rectangle (370.75,322.95);

\path[fill=fillColor] (370.75,314.92) rectangle (386.56,322.95);

\path[fill=fillColor] (386.56,314.92) rectangle (402.36,322.95);

\path[fill=fillColor] (117.85,322.95) rectangle (133.66,330.97);

\path[fill=fillColor] (133.66,322.95) rectangle (149.46,330.97);

\path[fill=fillColor] (149.46,322.95) rectangle (165.27,330.97);

\path[fill=fillColor] (165.27,322.95) rectangle (181.08,330.97);

\path[fill=fillColor] (181.08,322.95) rectangle (196.88,330.97);

\path[fill=fillColor] (196.88,322.95) rectangle (212.69,330.97);

\path[fill=fillColor] (212.69,322.95) rectangle (228.50,330.97);

\path[fill=fillColor] (228.50,322.95) rectangle (244.30,330.97);

\path[fill=fillColor] (244.30,322.95) rectangle (260.11,330.97);

\path[fill=fillColor] (260.11,322.95) rectangle (275.91,330.97);

\path[fill=fillColor] (275.91,322.95) rectangle (291.72,330.97);

\path[fill=fillColor] (291.72,322.95) rectangle (307.53,330.97);

\path[fill=fillColor] (307.53,322.95) rectangle (323.33,330.97);

\path[fill=fillColor] (323.33,322.95) rectangle (339.14,330.97);

\path[fill=fillColor] (339.14,322.95) rectangle (354.95,330.97);

\path[fill=fillColor] (354.95,322.95) rectangle (370.75,330.97);

\path[fill=fillColor] (370.75,322.95) rectangle (386.56,330.97);

\path[fill=fillColor] (386.56,322.95) rectangle (402.36,330.97);

\path[fill=fillColor] (117.85,330.97) rectangle (133.66,339.00);

\path[fill=fillColor] (133.66,330.97) rectangle (149.46,339.00);

\path[fill=fillColor] (149.46,330.97) rectangle (165.27,339.00);

\path[fill=fillColor] (165.27,330.97) rectangle (181.08,339.00);

\path[fill=fillColor] (181.08,330.97) rectangle (196.88,339.00);

\path[fill=fillColor] (196.88,330.97) rectangle (212.69,339.00);

\path[fill=fillColor] (212.69,330.97) rectangle (228.50,339.00);

\path[fill=fillColor] (228.50,330.97) rectangle (244.30,339.00);

\path[fill=fillColor] (244.30,330.97) rectangle (260.11,339.00);

\path[fill=fillColor] (260.11,330.97) rectangle (275.91,339.00);

\path[fill=fillColor] (275.91,330.97) rectangle (291.72,339.00);

\path[fill=fillColor] (291.72,330.97) rectangle (307.53,339.00);

\path[fill=fillColor] (307.53,330.97) rectangle (323.33,339.00);

\path[fill=fillColor] (323.33,330.97) rectangle (339.14,339.00);

\path[fill=fillColor] (339.14,330.97) rectangle (354.95,339.00);

\path[fill=fillColor] (354.95,330.97) rectangle (370.75,339.00);

\path[fill=fillColor] (370.75,330.97) rectangle (386.56,339.00);

\path[fill=fillColor] (386.56,330.97) rectangle (402.36,339.00);

\path[fill=fillColor] (117.85,339.00) rectangle (133.66,347.03);

\path[fill=fillColor] (133.66,339.00) rectangle (149.46,347.03);

\path[fill=fillColor] (149.46,339.00) rectangle (165.27,347.03);

\path[fill=fillColor] (165.27,339.00) rectangle (181.08,347.03);

\path[fill=fillColor] (181.08,339.00) rectangle (196.88,347.03);

\path[fill=fillColor] (196.88,339.00) rectangle (212.69,347.03);

\path[fill=fillColor] (212.69,339.00) rectangle (228.50,347.03);

\path[fill=fillColor] (228.50,339.00) rectangle (244.30,347.03);

\path[fill=fillColor] (244.30,339.00) rectangle (260.11,347.03);

\path[fill=fillColor] (260.11,339.00) rectangle (275.91,347.03);

\path[fill=fillColor] (275.91,339.00) rectangle (291.72,347.03);

\path[fill=fillColor] (291.72,339.00) rectangle (307.53,347.03);

\path[fill=fillColor] (307.53,339.00) rectangle (323.33,347.03);

\path[fill=fillColor] (323.33,339.00) rectangle (339.14,347.03);

\path[fill=fillColor] (339.14,339.00) rectangle (354.95,347.03);

\path[fill=fillColor] (354.95,339.00) rectangle (370.75,347.03);

\path[fill=fillColor] (370.75,339.00) rectangle (386.56,347.03);

\path[fill=fillColor] (386.56,339.00) rectangle (402.36,347.03);

\path[fill=fillColor] (117.85,347.03) rectangle (133.66,355.06);

\path[fill=fillColor] (133.66,347.03) rectangle (149.46,355.06);

\path[fill=fillColor] (149.46,347.03) rectangle (165.27,355.06);

\path[fill=fillColor] (165.27,347.03) rectangle (181.08,355.06);

\path[fill=fillColor] (181.08,347.03) rectangle (196.88,355.06);

\path[fill=fillColor] (196.88,347.03) rectangle (212.69,355.06);

\path[fill=fillColor] (212.69,347.03) rectangle (228.50,355.06);

\path[fill=fillColor] (228.50,347.03) rectangle (244.30,355.06);

\path[fill=fillColor] (244.30,347.03) rectangle (260.11,355.06);

\path[fill=fillColor] (260.11,347.03) rectangle (275.91,355.06);

\path[fill=fillColor] (275.91,347.03) rectangle (291.72,355.06);

\path[fill=fillColor] (291.72,347.03) rectangle (307.53,355.06);

\path[fill=fillColor] (307.53,347.03) rectangle (323.33,355.06);

\path[fill=fillColor] (323.33,347.03) rectangle (339.14,355.06);

\path[fill=fillColor] (339.14,347.03) rectangle (354.95,355.06);

\path[fill=fillColor] (354.95,347.03) rectangle (370.75,355.06);

\path[fill=fillColor] (370.75,347.03) rectangle (386.56,355.06);

\path[fill=fillColor] (386.56,347.03) rectangle (402.36,355.06);

\path[fill=fillColor] (117.85,355.06) rectangle (133.66,363.09);

\path[fill=fillColor] (133.66,355.06) rectangle (149.46,363.09);

\path[fill=fillColor] (149.46,355.06) rectangle (165.27,363.09);

\path[fill=fillColor] (165.27,355.06) rectangle (181.08,363.09);

\path[fill=fillColor] (181.08,355.06) rectangle (196.88,363.09);

\path[fill=fillColor] (196.88,355.06) rectangle (212.69,363.09);

\path[fill=fillColor] (212.69,355.06) rectangle (228.50,363.09);

\path[fill=fillColor] (228.50,355.06) rectangle (244.30,363.09);

\path[fill=fillColor] (244.30,355.06) rectangle (260.11,363.09);

\path[fill=fillColor] (260.11,355.06) rectangle (275.91,363.09);

\path[fill=fillColor] (275.91,355.06) rectangle (291.72,363.09);

\path[fill=fillColor] (291.72,355.06) rectangle (307.53,363.09);

\path[fill=fillColor] (307.53,355.06) rectangle (323.33,363.09);

\path[fill=fillColor] (323.33,355.06) rectangle (339.14,363.09);

\path[fill=fillColor] (339.14,355.06) rectangle (354.95,363.09);

\path[fill=fillColor] (354.95,355.06) rectangle (370.75,363.09);

\path[fill=fillColor] (370.75,355.06) rectangle (386.56,363.09);

\path[fill=fillColor] (386.56,355.06) rectangle (402.36,363.09);

\path[fill=fillColor] (117.85,363.09) rectangle (133.66,371.12);

\path[fill=fillColor] (133.66,363.09) rectangle (149.46,371.12);

\path[fill=fillColor] (149.46,363.09) rectangle (165.27,371.12);

\path[fill=fillColor] (165.27,363.09) rectangle (181.08,371.12);

\path[fill=fillColor] (181.08,363.09) rectangle (196.88,371.12);

\path[fill=fillColor] (196.88,363.09) rectangle (212.69,371.12);

\path[fill=fillColor] (212.69,363.09) rectangle (228.50,371.12);

\path[fill=fillColor] (228.50,363.09) rectangle (244.30,371.12);

\path[fill=fillColor] (244.30,363.09) rectangle (260.11,371.12);

\path[fill=fillColor] (260.11,363.09) rectangle (275.91,371.12);

\path[fill=fillColor] (275.91,363.09) rectangle (291.72,371.12);

\path[fill=fillColor] (291.72,363.09) rectangle (307.53,371.12);

\path[fill=fillColor] (307.53,363.09) rectangle (323.33,371.12);

\path[fill=fillColor] (323.33,363.09) rectangle (339.14,371.12);

\path[fill=fillColor] (339.14,363.09) rectangle (354.95,371.12);

\path[fill=fillColor] (354.95,363.09) rectangle (370.75,371.12);

\path[fill=fillColor] (370.75,363.09) rectangle (386.56,371.12);

\path[fill=fillColor] (386.56,363.09) rectangle (402.36,371.12);

\path[fill=fillColor] (117.85,371.12) rectangle (133.66,379.15);

\path[fill=fillColor] (133.66,371.12) rectangle (149.46,379.15);

\path[fill=fillColor] (149.46,371.12) rectangle (165.27,379.15);

\path[fill=fillColor] (165.27,371.12) rectangle (181.08,379.15);

\path[fill=fillColor] (181.08,371.12) rectangle (196.88,379.15);

\path[fill=fillColor] (196.88,371.12) rectangle (212.69,379.15);

\path[fill=fillColor] (212.69,371.12) rectangle (228.50,379.15);

\path[fill=fillColor] (228.50,371.12) rectangle (244.30,379.15);

\path[fill=fillColor] (244.30,371.12) rectangle (260.11,379.15);

\path[fill=fillColor] (260.11,371.12) rectangle (275.91,379.15);

\path[fill=fillColor] (275.91,371.12) rectangle (291.72,379.15);

\path[fill=fillColor] (291.72,371.12) rectangle (307.53,379.15);

\path[fill=fillColor] (307.53,371.12) rectangle (323.33,379.15);

\path[fill=fillColor] (323.33,371.12) rectangle (339.14,379.15);

\path[fill=fillColor] (339.14,371.12) rectangle (354.95,379.15);

\path[fill=fillColor] (354.95,371.12) rectangle (370.75,379.15);

\path[fill=fillColor] (370.75,371.12) rectangle (386.56,379.15);

\path[fill=fillColor] (386.56,371.12) rectangle (402.36,379.15);

\path[fill=fillColor] (117.85,379.15) rectangle (133.66,387.18);

\path[fill=fillColor] (133.66,379.15) rectangle (149.46,387.18);

\path[fill=fillColor] (149.46,379.15) rectangle (165.27,387.18);

\path[fill=fillColor] (165.27,379.15) rectangle (181.08,387.18);

\path[fill=fillColor] (181.08,379.15) rectangle (196.88,387.18);

\path[fill=fillColor] (196.88,379.15) rectangle (212.69,387.18);

\path[fill=fillColor] (212.69,379.15) rectangle (228.50,387.18);

\path[fill=fillColor] (228.50,379.15) rectangle (244.30,387.18);

\path[fill=fillColor] (244.30,379.15) rectangle (260.11,387.18);

\path[fill=fillColor] (260.11,379.15) rectangle (275.91,387.18);

\path[fill=fillColor] (275.91,379.15) rectangle (291.72,387.18);

\path[fill=fillColor] (291.72,379.15) rectangle (307.53,387.18);

\path[fill=fillColor] (307.53,379.15) rectangle (323.33,387.18);

\path[fill=fillColor] (323.33,379.15) rectangle (339.14,387.18);

\path[fill=fillColor] (339.14,379.15) rectangle (354.95,387.18);

\path[fill=fillColor] (354.95,379.15) rectangle (370.75,387.18);

\path[fill=fillColor] (370.75,379.15) rectangle (386.56,387.18);

\path[fill=fillColor] (386.56,379.15) rectangle (402.36,387.18);

\path[fill=fillColor] (117.85,387.18) rectangle (133.66,395.21);

\path[fill=fillColor] (133.66,387.18) rectangle (149.46,395.21);

\path[fill=fillColor] (149.46,387.18) rectangle (165.27,395.21);

\path[fill=fillColor] (165.27,387.18) rectangle (181.08,395.21);

\path[fill=fillColor] (181.08,387.18) rectangle (196.88,395.21);

\path[fill=fillColor] (196.88,387.18) rectangle (212.69,395.21);

\path[fill=fillColor] (212.69,387.18) rectangle (228.50,395.21);

\path[fill=fillColor] (228.50,387.18) rectangle (244.30,395.21);

\path[fill=fillColor] (244.30,387.18) rectangle (260.11,395.21);

\path[fill=fillColor] (260.11,387.18) rectangle (275.91,395.21);

\path[fill=fillColor] (275.91,387.18) rectangle (291.72,395.21);

\path[fill=fillColor] (291.72,387.18) rectangle (307.53,395.21);

\path[fill=fillColor] (307.53,387.18) rectangle (323.33,395.21);

\path[fill=fillColor] (323.33,387.18) rectangle (339.14,395.21);

\path[fill=fillColor] (339.14,387.18) rectangle (354.95,395.21);

\path[fill=fillColor] (354.95,387.18) rectangle (370.75,395.21);

\path[fill=fillColor] (370.75,387.18) rectangle (386.56,395.21);

\path[fill=fillColor] (386.56,387.18) rectangle (402.36,395.21);

\path[fill=fillColor] (117.85,395.21) rectangle (133.66,403.24);

\path[fill=fillColor] (133.66,395.21) rectangle (149.46,403.24);

\path[fill=fillColor] (149.46,395.21) rectangle (165.27,403.24);

\path[fill=fillColor] (165.27,395.21) rectangle (181.08,403.24);

\path[fill=fillColor] (181.08,395.21) rectangle (196.88,403.24);

\path[fill=fillColor] (196.88,395.21) rectangle (212.69,403.24);

\path[fill=fillColor] (212.69,395.21) rectangle (228.50,403.24);

\path[fill=fillColor] (228.50,395.21) rectangle (244.30,403.24);

\path[fill=fillColor] (244.30,395.21) rectangle (260.11,403.24);

\path[fill=fillColor] (260.11,395.21) rectangle (275.91,403.24);

\path[fill=fillColor] (275.91,395.21) rectangle (291.72,403.24);

\path[fill=fillColor] (291.72,395.21) rectangle (307.53,403.24);

\path[fill=fillColor] (307.53,395.21) rectangle (323.33,403.24);

\path[fill=fillColor] (323.33,395.21) rectangle (339.14,403.24);

\path[fill=fillColor] (339.14,395.21) rectangle (354.95,403.24);

\path[fill=fillColor] (354.95,395.21) rectangle (370.75,403.24);

\path[fill=fillColor] (370.75,395.21) rectangle (386.56,403.24);

\path[fill=fillColor] (386.56,395.21) rectangle (402.36,403.24);

\path[fill=fillColor] (117.85,403.24) rectangle (133.66,411.27);

\path[fill=fillColor] (133.66,403.24) rectangle (149.46,411.27);

\path[fill=fillColor] (149.46,403.24) rectangle (165.27,411.27);

\path[fill=fillColor] (165.27,403.24) rectangle (181.08,411.27);

\path[fill=fillColor] (181.08,403.24) rectangle (196.88,411.27);

\path[fill=fillColor] (196.88,403.24) rectangle (212.69,411.27);

\path[fill=fillColor] (212.69,403.24) rectangle (228.50,411.27);

\path[fill=fillColor] (228.50,403.24) rectangle (244.30,411.27);

\path[fill=fillColor] (244.30,403.24) rectangle (260.11,411.27);

\path[fill=fillColor] (260.11,403.24) rectangle (275.91,411.27);

\path[fill=fillColor] (275.91,403.24) rectangle (291.72,411.27);

\path[fill=fillColor] (291.72,403.24) rectangle (307.53,411.27);

\path[fill=fillColor] (307.53,403.24) rectangle (323.33,411.27);

\path[fill=fillColor] (323.33,403.24) rectangle (339.14,411.27);

\path[fill=fillColor] (339.14,403.24) rectangle (354.95,411.27);

\path[fill=fillColor] (354.95,403.24) rectangle (370.75,411.27);

\path[fill=fillColor] (370.75,403.24) rectangle (386.56,411.27);

\path[fill=fillColor] (386.56,403.24) rectangle (402.36,411.27);

\path[fill=fillColor] (117.85,411.27) rectangle (133.66,419.30);

\path[fill=fillColor] (133.66,411.27) rectangle (149.46,419.30);

\path[fill=fillColor] (149.46,411.27) rectangle (165.27,419.30);

\path[fill=fillColor] (165.27,411.27) rectangle (181.08,419.30);

\path[fill=fillColor] (181.08,411.27) rectangle (196.88,419.30);

\path[fill=fillColor] (196.88,411.27) rectangle (212.69,419.30);

\path[fill=fillColor] (212.69,411.27) rectangle (228.50,419.30);

\path[fill=fillColor] (228.50,411.27) rectangle (244.30,419.30);

\path[fill=fillColor] (244.30,411.27) rectangle (260.11,419.30);

\path[fill=fillColor] (260.11,411.27) rectangle (275.91,419.30);

\path[fill=fillColor] (275.91,411.27) rectangle (291.72,419.30);

\path[fill=fillColor] (291.72,411.27) rectangle (307.53,419.30);

\path[fill=fillColor] (307.53,411.27) rectangle (323.33,419.30);

\path[fill=fillColor] (323.33,411.27) rectangle (339.14,419.30);

\path[fill=fillColor] (339.14,411.27) rectangle (354.95,419.30);

\path[fill=fillColor] (354.95,411.27) rectangle (370.75,419.30);

\path[fill=fillColor] (370.75,411.27) rectangle (386.56,419.30);

\path[fill=fillColor] (386.56,411.27) rectangle (402.36,419.30);

\path[fill=fillColor] (117.85,419.30) rectangle (133.66,427.32);

\path[fill=fillColor] (133.66,419.30) rectangle (149.46,427.32);

\path[fill=fillColor] (149.46,419.30) rectangle (165.27,427.32);

\path[fill=fillColor] (165.27,419.30) rectangle (181.08,427.32);

\path[fill=fillColor] (181.08,419.30) rectangle (196.88,427.32);

\path[fill=fillColor] (196.88,419.30) rectangle (212.69,427.32);

\path[fill=fillColor] (212.69,419.30) rectangle (228.50,427.32);

\path[fill=fillColor] (228.50,419.30) rectangle (244.30,427.32);

\path[fill=fillColor] (244.30,419.30) rectangle (260.11,427.32);

\path[fill=fillColor] (260.11,419.30) rectangle (275.91,427.32);

\path[fill=fillColor] (275.91,419.30) rectangle (291.72,427.32);

\path[fill=fillColor] (291.72,419.30) rectangle (307.53,427.32);

\path[fill=fillColor] (307.53,419.30) rectangle (323.33,427.32);

\path[fill=fillColor] (323.33,419.30) rectangle (339.14,427.32);

\path[fill=fillColor] (339.14,419.30) rectangle (354.95,427.32);

\path[fill=fillColor] (354.95,419.30) rectangle (370.75,427.32);

\path[fill=fillColor] (370.75,419.30) rectangle (386.56,427.32);

\path[fill=fillColor] (386.56,419.30) rectangle (402.36,427.32);

\path[fill=fillColor] (117.85,427.32) rectangle (133.66,435.35);

\path[fill=fillColor] (133.66,427.32) rectangle (149.46,435.35);

\path[fill=fillColor] (149.46,427.32) rectangle (165.27,435.35);

\path[fill=fillColor] (165.27,427.32) rectangle (181.08,435.35);

\path[fill=fillColor] (181.08,427.32) rectangle (196.88,435.35);

\path[fill=fillColor] (196.88,427.32) rectangle (212.69,435.35);

\path[fill=fillColor] (212.69,427.32) rectangle (228.50,435.35);

\path[fill=fillColor] (228.50,427.32) rectangle (244.30,435.35);

\path[fill=fillColor] (244.30,427.32) rectangle (260.11,435.35);

\path[fill=fillColor] (260.11,427.32) rectangle (275.91,435.35);

\path[fill=fillColor] (275.91,427.32) rectangle (291.72,435.35);

\path[fill=fillColor] (291.72,427.32) rectangle (307.53,435.35);

\path[fill=fillColor] (307.53,427.32) rectangle (323.33,435.35);

\path[fill=fillColor] (323.33,427.32) rectangle (339.14,435.35);

\path[fill=fillColor] (339.14,427.32) rectangle (354.95,435.35);

\path[fill=fillColor] (354.95,427.32) rectangle (370.75,435.35);

\path[fill=fillColor] (370.75,427.32) rectangle (386.56,435.35);

\path[fill=fillColor] (386.56,427.32) rectangle (402.36,435.35);

\path[fill=fillColor] (117.85,435.35) rectangle (133.66,443.38);

\path[fill=fillColor] (133.66,435.35) rectangle (149.46,443.38);

\path[fill=fillColor] (149.46,435.35) rectangle (165.27,443.38);

\path[fill=fillColor] (165.27,435.35) rectangle (181.08,443.38);

\path[fill=fillColor] (181.08,435.35) rectangle (196.88,443.38);

\path[fill=fillColor] (196.88,435.35) rectangle (212.69,443.38);

\path[fill=fillColor] (212.69,435.35) rectangle (228.50,443.38);

\path[fill=fillColor] (228.50,435.35) rectangle (244.30,443.38);

\path[fill=fillColor] (244.30,435.35) rectangle (260.11,443.38);

\path[fill=fillColor] (260.11,435.35) rectangle (275.91,443.38);

\path[fill=fillColor] (275.91,435.35) rectangle (291.72,443.38);

\path[fill=fillColor] (291.72,435.35) rectangle (307.53,443.38);

\path[fill=fillColor] (307.53,435.35) rectangle (323.33,443.38);

\path[fill=fillColor] (323.33,435.35) rectangle (339.14,443.38);

\path[fill=fillColor] (339.14,435.35) rectangle (354.95,443.38);

\path[fill=fillColor] (354.95,435.35) rectangle (370.75,443.38);

\path[fill=fillColor] (370.75,435.35) rectangle (386.56,443.38);

\path[fill=fillColor] (386.56,435.35) rectangle (402.36,443.38);

\path[fill=fillColor] (117.85,443.38) rectangle (133.66,451.41);

\path[fill=fillColor] (133.66,443.38) rectangle (149.46,451.41);

\path[fill=fillColor] (149.46,443.38) rectangle (165.27,451.41);

\path[fill=fillColor] (165.27,443.38) rectangle (181.08,451.41);

\path[fill=fillColor] (181.08,443.38) rectangle (196.88,451.41);

\path[fill=fillColor] (196.88,443.38) rectangle (212.69,451.41);

\path[fill=fillColor] (212.69,443.38) rectangle (228.50,451.41);

\path[fill=fillColor] (228.50,443.38) rectangle (244.30,451.41);

\path[fill=fillColor] (244.30,443.38) rectangle (260.11,451.41);

\path[fill=fillColor] (260.11,443.38) rectangle (275.91,451.41);

\path[fill=fillColor] (275.91,443.38) rectangle (291.72,451.41);

\path[fill=fillColor] (291.72,443.38) rectangle (307.53,451.41);

\path[fill=fillColor] (307.53,443.38) rectangle (323.33,451.41);

\path[fill=fillColor] (323.33,443.38) rectangle (339.14,451.41);

\path[fill=fillColor] (339.14,443.38) rectangle (354.95,451.41);

\path[fill=fillColor] (354.95,443.38) rectangle (370.75,451.41);

\path[fill=fillColor] (370.75,443.38) rectangle (386.56,451.41);

\path[fill=fillColor] (386.56,443.38) rectangle (402.36,451.41);

\path[fill=fillColor] (117.85,451.41) rectangle (133.66,459.44);

\path[fill=fillColor] (133.66,451.41) rectangle (149.46,459.44);

\path[fill=fillColor] (149.46,451.41) rectangle (165.27,459.44);

\path[fill=fillColor] (165.27,451.41) rectangle (181.08,459.44);

\path[fill=fillColor] (181.08,451.41) rectangle (196.88,459.44);

\path[fill=fillColor] (196.88,451.41) rectangle (212.69,459.44);

\path[fill=fillColor] (212.69,451.41) rectangle (228.50,459.44);

\path[fill=fillColor] (228.50,451.41) rectangle (244.30,459.44);

\path[fill=fillColor] (244.30,451.41) rectangle (260.11,459.44);

\path[fill=fillColor] (260.11,451.41) rectangle (275.91,459.44);

\path[fill=fillColor] (275.91,451.41) rectangle (291.72,459.44);

\path[fill=fillColor] (291.72,451.41) rectangle (307.53,459.44);

\path[fill=fillColor] (307.53,451.41) rectangle (323.33,459.44);

\path[fill=fillColor] (323.33,451.41) rectangle (339.14,459.44);

\path[fill=fillColor] (339.14,451.41) rectangle (354.95,459.44);

\path[fill=fillColor] (354.95,451.41) rectangle (370.75,459.44);

\path[fill=fillColor] (370.75,451.41) rectangle (386.56,459.44);

\path[fill=fillColor] (386.56,451.41) rectangle (402.36,459.44);

\path[fill=fillColor] (117.85,459.44) rectangle (133.66,467.47);

\path[fill=fillColor] (133.66,459.44) rectangle (149.46,467.47);

\path[fill=fillColor] (149.46,459.44) rectangle (165.27,467.47);

\path[fill=fillColor] (165.27,459.44) rectangle (181.08,467.47);

\path[fill=fillColor] (181.08,459.44) rectangle (196.88,467.47);

\path[fill=fillColor] (196.88,459.44) rectangle (212.69,467.47);

\path[fill=fillColor] (212.69,459.44) rectangle (228.50,467.47);

\path[fill=fillColor] (228.50,459.44) rectangle (244.30,467.47);

\path[fill=fillColor] (244.30,459.44) rectangle (260.11,467.47);

\path[fill=fillColor] (260.11,459.44) rectangle (275.91,467.47);

\path[fill=fillColor] (275.91,459.44) rectangle (291.72,467.47);

\path[fill=fillColor] (291.72,459.44) rectangle (307.53,467.47);

\path[fill=fillColor] (307.53,459.44) rectangle (323.33,467.47);

\path[fill=fillColor] (323.33,459.44) rectangle (339.14,467.47);

\path[fill=fillColor] (339.14,459.44) rectangle (354.95,467.47);

\path[fill=fillColor] (354.95,459.44) rectangle (370.75,467.47);

\path[fill=fillColor] (370.75,459.44) rectangle (386.56,467.47);

\path[fill=fillColor] (386.56,459.44) rectangle (402.36,467.47);

\path[fill=fillColor] (117.85,467.47) rectangle (133.66,475.50);

\path[fill=fillColor] (133.66,467.47) rectangle (149.46,475.50);

\path[fill=fillColor] (149.46,467.47) rectangle (165.27,475.50);

\path[fill=fillColor] (165.27,467.47) rectangle (181.08,475.50);

\path[fill=fillColor] (181.08,467.47) rectangle (196.88,475.50);

\path[fill=fillColor] (196.88,467.47) rectangle (212.69,475.50);

\path[fill=fillColor] (212.69,467.47) rectangle (228.50,475.50);

\path[fill=fillColor] (228.50,467.47) rectangle (244.30,475.50);

\path[fill=fillColor] (244.30,467.47) rectangle (260.11,475.50);

\path[fill=fillColor] (260.11,467.47) rectangle (275.91,475.50);

\path[fill=fillColor] (275.91,467.47) rectangle (291.72,475.50);

\path[fill=fillColor] (291.72,467.47) rectangle (307.53,475.50);

\path[fill=fillColor] (307.53,467.47) rectangle (323.33,475.50);

\path[fill=fillColor] (323.33,467.47) rectangle (339.14,475.50);

\path[fill=fillColor] (339.14,467.47) rectangle (354.95,475.50);

\path[fill=fillColor] (354.95,467.47) rectangle (370.75,475.50);

\path[fill=fillColor] (370.75,467.47) rectangle (386.56,475.50);

\path[fill=fillColor] (386.56,467.47) rectangle (402.36,475.50);

\path[fill=fillColor] (117.85,475.50) rectangle (133.66,483.53);

\path[fill=fillColor] (133.66,475.50) rectangle (149.46,483.53);

\path[fill=fillColor] (149.46,475.50) rectangle (165.27,483.53);

\path[fill=fillColor] (165.27,475.50) rectangle (181.08,483.53);

\path[fill=fillColor] (181.08,475.50) rectangle (196.88,483.53);

\path[fill=fillColor] (196.88,475.50) rectangle (212.69,483.53);

\path[fill=fillColor] (212.69,475.50) rectangle (228.50,483.53);

\path[fill=fillColor] (228.50,475.50) rectangle (244.30,483.53);

\path[fill=fillColor] (244.30,475.50) rectangle (260.11,483.53);

\path[fill=fillColor] (260.11,475.50) rectangle (275.91,483.53);

\path[fill=fillColor] (275.91,475.50) rectangle (291.72,483.53);

\path[fill=fillColor] (291.72,475.50) rectangle (307.53,483.53);

\path[fill=fillColor] (307.53,475.50) rectangle (323.33,483.53);

\path[fill=fillColor] (323.33,475.50) rectangle (339.14,483.53);

\path[fill=fillColor] (339.14,475.50) rectangle (354.95,483.53);

\path[fill=fillColor] (354.95,475.50) rectangle (370.75,483.53);

\path[fill=fillColor] (370.75,475.50) rectangle (386.56,483.53);

\path[fill=fillColor] (386.56,475.50) rectangle (402.36,483.53);

\path[fill=fillColor] (117.85,483.53) rectangle (133.66,491.56);

\path[fill=fillColor] (133.66,483.53) rectangle (149.46,491.56);

\path[fill=fillColor] (149.46,483.53) rectangle (165.27,491.56);

\path[fill=fillColor] (165.27,483.53) rectangle (181.08,491.56);

\path[fill=fillColor] (181.08,483.53) rectangle (196.88,491.56);

\path[fill=fillColor] (196.88,483.53) rectangle (212.69,491.56);

\path[fill=fillColor] (212.69,483.53) rectangle (228.50,491.56);

\path[fill=fillColor] (228.50,483.53) rectangle (244.30,491.56);

\path[fill=fillColor] (244.30,483.53) rectangle (260.11,491.56);

\path[fill=fillColor] (260.11,483.53) rectangle (275.91,491.56);

\path[fill=fillColor] (275.91,483.53) rectangle (291.72,491.56);

\path[fill=fillColor] (291.72,483.53) rectangle (307.53,491.56);

\path[fill=fillColor] (307.53,483.53) rectangle (323.33,491.56);

\path[fill=fillColor] (323.33,483.53) rectangle (339.14,491.56);

\path[fill=fillColor] (339.14,483.53) rectangle (354.95,491.56);

\path[fill=fillColor] (354.95,483.53) rectangle (370.75,491.56);

\path[fill=fillColor] (370.75,483.53) rectangle (386.56,491.56);

\path[fill=fillColor] (386.56,483.53) rectangle (402.36,491.56);

\path[fill=fillColor] (117.85,491.56) rectangle (133.66,499.59);

\path[fill=fillColor] (133.66,491.56) rectangle (149.46,499.59);

\path[fill=fillColor] (149.46,491.56) rectangle (165.27,499.59);

\path[fill=fillColor] (165.27,491.56) rectangle (181.08,499.59);

\path[fill=fillColor] (181.08,491.56) rectangle (196.88,499.59);

\path[fill=fillColor] (196.88,491.56) rectangle (212.69,499.59);

\path[fill=fillColor] (212.69,491.56) rectangle (228.50,499.59);

\path[fill=fillColor] (228.50,491.56) rectangle (244.30,499.59);

\path[fill=fillColor] (244.30,491.56) rectangle (260.11,499.59);

\path[fill=fillColor] (260.11,491.56) rectangle (275.91,499.59);

\path[fill=fillColor] (275.91,491.56) rectangle (291.72,499.59);

\path[fill=fillColor] (291.72,491.56) rectangle (307.53,499.59);

\path[fill=fillColor] (307.53,491.56) rectangle (323.33,499.59);

\path[fill=fillColor] (323.33,491.56) rectangle (339.14,499.59);

\path[fill=fillColor] (339.14,491.56) rectangle (354.95,499.59);

\path[fill=fillColor] (354.95,491.56) rectangle (370.75,499.59);

\path[fill=fillColor] (370.75,491.56) rectangle (386.56,499.59);

\path[fill=fillColor] (386.56,491.56) rectangle (402.36,499.59);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.27, 41.12) rectangle (403.95,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32, 42.91) {Albania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32, 50.94) {Algeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32, 58.97) {Vietnam};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32, 67.00) {Indonesia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32, 75.03) {Switzerland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32, 83.05) {Australia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32, 91.08) {Chile};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32, 99.11) {Tunisia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,107.14) {Costa Rica};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,115.17) {New Zealand};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,123.20) {Thailand};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,131.23) {Uruguay};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,139.26) {Brazil};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,147.29) {Greece};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,155.32) {Iceland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,163.35) {Moldova};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,171.38) {Austria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,179.40) {Luxembourg};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,187.43) {Malta};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,195.46) {Macao };

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,203.49) {Norway};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,211.52) {Sweden};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,219.55) {Colombia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,227.58) {Denmark};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,235.61) {Croatia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,243.64) {Canada};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,251.67) {Estonia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,259.70) {Hong Kong};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,267.73) {Mexico};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,275.75) {Belgium};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,283.78) {Bulgaria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,291.81) {Czech Rep.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,299.84) {Germany};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,307.87) {Spain};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,315.90) {Finland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,323.93) {France};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,331.96) {UK};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,339.99) {Hungary};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,348.02) {Ireland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,356.05) {Italy};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,364.08) {Japan};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,372.10) {Korea, Rep.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,380.13) {Lithuania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,388.16) {Latvia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,396.19) {Macedonia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,404.22) {Netherlands};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,412.25) {Poland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,420.28) {Portugal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,428.31) {Argentina};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,436.34) {China};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,444.37) {USA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,452.40) {Romania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,460.43) {Russia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,468.45) {Singapore};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,476.48) {Slovak Republic};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,484.51) {Slovenia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.68] at (111.32,492.54) {Turkey};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 45.94) --
	(116.27, 45.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 53.97) --
	(116.27, 53.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 62.00) --
	(116.27, 62.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 70.03) --
	(116.27, 70.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 78.06) --
	(116.27, 78.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 86.09) --
	(116.27, 86.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 94.11) --
	(116.27, 94.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,102.14) --
	(116.27,102.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,110.17) --
	(116.27,110.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,118.20) --
	(116.27,118.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,126.23) --
	(116.27,126.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,134.26) --
	(116.27,134.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,142.29) --
	(116.27,142.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,150.32) --
	(116.27,150.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,158.35) --
	(116.27,158.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,166.38) --
	(116.27,166.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,174.41) --
	(116.27,174.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,182.44) --
	(116.27,182.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,190.46) --
	(116.27,190.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,198.49) --
	(116.27,198.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,206.52) --
	(116.27,206.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,214.55) --
	(116.27,214.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,222.58) --
	(116.27,222.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,230.61) --
	(116.27,230.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,238.64) --
	(116.27,238.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,246.67) --
	(116.27,246.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,254.70) --
	(116.27,254.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,262.73) --
	(116.27,262.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,270.76) --
	(116.27,270.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,278.79) --
	(116.27,278.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,286.81) --
	(116.27,286.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,294.84) --
	(116.27,294.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,302.87) --
	(116.27,302.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,310.90) --
	(116.27,310.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,318.93) --
	(116.27,318.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,326.96) --
	(116.27,326.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,334.99) --
	(116.27,334.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,343.02) --
	(116.27,343.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,351.05) --
	(116.27,351.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,359.08) --
	(116.27,359.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,367.11) --
	(116.27,367.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,375.14) --
	(116.27,375.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,383.16) --
	(116.27,383.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,391.19) --
	(116.27,391.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,399.22) --
	(116.27,399.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,407.25) --
	(116.27,407.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,415.28) --
	(116.27,415.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,423.31) --
	(116.27,423.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,431.34) --
	(116.27,431.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,439.37) --
	(116.27,439.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,447.40) --
	(116.27,447.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,455.43) --
	(116.27,455.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,463.46) --
	(116.27,463.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,471.49) --
	(116.27,471.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,479.51) --
	(116.27,479.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,487.54) --
	(116.27,487.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,495.57) --
	(116.27,495.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.75, 38.37) --
	(125.75, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.56, 38.37) --
	(141.56, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.37, 38.37) --
	(157.37, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.17, 38.37) --
	(173.17, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.98, 38.37) --
	(188.98, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.79, 38.37) --
	(204.79, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.59, 38.37) --
	(220.59, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.40, 38.37) --
	(236.40, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.20, 38.37) --
	(252.20, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.01, 38.37) --
	(268.01, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.82, 38.37) --
	(283.82, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.62, 38.37) --
	(299.62, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.43, 38.37) --
	(315.43, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.24, 38.37) --
	(331.24, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.04, 38.37) --
	(347.04, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.85, 38.37) --
	(362.85, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.66, 38.37) --
	(378.66, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (394.46, 38.37) --
	(394.46, 41.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.78, 27.37) {1997};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.59, 27.37) {1998};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.40, 27.37) {1999};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.20, 27.37) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.01, 27.37) {2001};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.82, 27.37) {2002};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.62, 27.37) {2003};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.43, 27.37) {2004};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.24, 27.37) {2005};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.04, 27.37) {2006};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.85, 27.37) {2007};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.65, 27.37) {2008};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.46, 27.37) {2009};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.27, 27.37) {2010};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (350.07, 27.37) {2011};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (365.88, 27.37) {2012};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.69, 27.37) {2013};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (397.49, 27.37) {2014};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (415.33,239.08) rectangle (500.39,302.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (421.02,289.17) {};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (421.02,277.29) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (421.02,259.22) rectangle (435.47,273.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (421.16,259.36) rectangle (435.33,273.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (421.02,244.77) rectangle (435.47,259.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (421.16,244.91) rectangle (435.33,259.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (437.28,263.42) {Missing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (437.28,248.96) {Present};
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\hspace{-3cm}
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] (116.27, 29.59) rectangle (433.51,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (116.27, 29.59) rectangle (433.51,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.52, 29.59) --
	(164.52,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.80, 29.59) --
	(231.80,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (299.08, 29.59) --
	(299.08,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.35, 29.59) --
	(366.35,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 34.53) --
	(433.51, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 42.76) --
	(433.51, 42.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 50.99) --
	(433.51, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 59.22) --
	(433.51, 59.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 67.45) --
	(433.51, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 75.68) --
	(433.51, 75.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 83.91) --
	(433.51, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27, 92.14) --
	(433.51, 92.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,100.37) --
	(433.51,100.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,108.60) --
	(433.51,108.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,116.83) --
	(433.51,116.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,125.06) --
	(433.51,125.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,133.30) --
	(433.51,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,141.53) --
	(433.51,141.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,149.76) --
	(433.51,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,157.99) --
	(433.51,157.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,166.22) --
	(433.51,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,174.45) --
	(433.51,174.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,182.68) --
	(433.51,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,190.91) --
	(433.51,190.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,199.14) --
	(433.51,199.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,207.37) --
	(433.51,207.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,215.60) --
	(433.51,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,223.83) --
	(433.51,223.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,232.07) --
	(433.51,232.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,240.30) --
	(433.51,240.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,248.53) --
	(433.51,248.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,256.76) --
	(433.51,256.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,264.99) --
	(433.51,264.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,273.22) --
	(433.51,273.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,281.45) --
	(433.51,281.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,289.68) --
	(433.51,289.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,297.91) --
	(433.51,297.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,306.14) --
	(433.51,306.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,314.37) --
	(433.51,314.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,322.60) --
	(433.51,322.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,330.83) --
	(433.51,330.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,339.07) --
	(433.51,339.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,347.30) --
	(433.51,347.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,355.53) --
	(433.51,355.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,363.76) --
	(433.51,363.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,371.99) --
	(433.51,371.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,380.22) --
	(433.51,380.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,388.45) --
	(433.51,388.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,396.68) --
	(433.51,396.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,404.91) --
	(433.51,404.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,413.14) --
	(433.51,413.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,421.37) --
	(433.51,421.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,429.60) --
	(433.51,429.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,437.84) --
	(433.51,437.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,446.07) --
	(433.51,446.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,454.30) --
	(433.51,454.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,462.53) --
	(433.51,462.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,470.76) --
	(433.51,470.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,478.99) --
	(433.51,478.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,487.22) --
	(433.51,487.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.27,495.45) --
	(433.51,495.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.88, 29.59) --
	(130.88,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.16, 29.59) --
	(198.16,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.44, 29.59) --
	(265.44,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.71, 29.59) --
	(332.71,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.99, 29.59) --
	(399.99,500.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (215.87,100.37) circle (  2.50);

\path[fill=fillColor] (324.51,297.91) circle (  2.50);

\path[fill=fillColor] (328.33,339.07) circle (  2.50);

\path[fill=fillColor] (342.11,388.45) circle (  2.50);

\path[fill=fillColor] (253.58,149.76) circle (  2.50);

\path[fill=fillColor] (167.30, 59.22) circle (  2.50);

\path[fill=fillColor] (353.77,429.60) circle (  2.50);

\path[fill=fillColor] (361.31,446.07) circle (  2.50);

\path[fill=fillColor] (228.66,141.53) circle (  2.50);

\path[fill=fillColor] (184.22, 75.68) circle (  2.50);

\path[fill=fillColor] (198.49, 83.91) circle (  2.50);

\path[fill=fillColor] (322.39,273.22) circle (  2.50);

\path[fill=fillColor] (340.75,380.22) circle (  2.50);

\path[fill=fillColor] (347.64,413.14) circle (  2.50);

\path[fill=fillColor] (143.81, 34.53) circle (  2.50);

\path[fill=fillColor] (313.66,240.30) circle (  2.50);

\path[fill=fillColor] (358.99,437.84) circle (  2.50);

\path[fill=fillColor] (347.62,404.91) circle (  2.50);

\path[fill=fillColor] (323.19,289.68) circle (  2.50);

\path[fill=fillColor] (322.60,281.45) circle (  2.50);

\path[fill=fillColor] (270.32,166.22) circle (  2.50);

\path[fill=fillColor] (397.21,487.22) circle (  2.50);

\path[fill=fillColor] (284.33,182.68) circle (  2.50);

\path[fill=fillColor] (301.54,199.14) circle (  2.50);

\path[fill=fillColor] (179.47, 67.45) circle (  2.50);

\path[fill=fillColor] (337.72,363.76) circle (  2.50);

\path[fill=fillColor] (316.61,248.53) circle (  2.50);

\path[fill=fillColor] (318.90,256.76) circle (  2.50);

\path[fill=fillColor] (376.37,470.76) circle (  2.50);

\path[fill=fillColor] (365.16,454.30) circle (  2.50);

\path[fill=fillColor] (303.62,207.37) circle (  2.50);

\path[fill=fillColor] (313.57,232.07) circle (  2.50);

\path[fill=fillColor] (308.91,223.83) circle (  2.50);

\path[fill=fillColor] (391.66,478.99) circle (  2.50);

\path[fill=fillColor] (224.61,125.06) circle (  2.50);

\path[fill=fillColor] (208.95, 92.14) circle (  2.50);

\path[fill=fillColor] (159.55, 50.99) circle (  2.50);

\path[fill=fillColor] (303.97,215.60) circle (  2.50);

\path[fill=fillColor] (349.20,421.37) circle (  2.50);

\path[fill=fillColor] (335.04,355.53) circle (  2.50);

\path[fill=fillColor] (326.28,330.83) circle (  2.50);

\path[fill=fillColor] (338.73,371.99) circle (  2.50);

\path[fill=fillColor] (321.45,264.99) circle (  2.50);

\path[fill=fillColor] (273.91,174.45) circle (  2.50);

\path[fill=fillColor] (374.83,462.53) circle (  2.50);

\path[fill=fillColor] (332.88,347.30) circle (  2.50);

\path[fill=fillColor] (257.30,157.99) circle (  2.50);

\path[fill=fillColor] (324.72,314.37) circle (  2.50);

\path[fill=fillColor] (419.09,495.45) circle (  2.50);

\path[fill=fillColor] (299.38,190.91) circle (  2.50);

\path[fill=fillColor] (346.06,396.68) circle (  2.50);

\path[fill=fillColor] (324.53,306.14) circle (  2.50);

\path[fill=fillColor] (218.96,108.60) circle (  2.50);

\path[fill=fillColor] (153.51, 42.76) circle (  2.50);

\path[fill=fillColor] (225.67,133.30) circle (  2.50);

\path[fill=fillColor] (222.36,116.83) circle (  2.50);

\path[fill=fillColor] (325.34,322.60) circle (  2.50);

\path[fill=fillColor] (205.24,104.26) --
	(208.60, 98.43) --
	(201.87, 98.43) --
	cycle;

\path[fill=fillColor] (336.62,301.80) --
	(339.98,295.97) --
	(333.25,295.97) --
	cycle;

\path[fill=fillColor] (312.36,342.95) --
	(315.72,337.12) --
	(308.99,337.12) --
	cycle;

\path[fill=fillColor] (330.72,392.33) --
	(334.09,386.51) --
	(327.36,386.51) --
	cycle;

\path[fill=fillColor] (240.84,153.64) --
	(244.20,147.81) --
	(237.48,147.81) --
	cycle;

\path[fill=fillColor] (208.05, 63.10) --
	(211.41, 57.28) --
	(204.68, 57.28) --
	cycle;

\path[fill=fillColor] (368.60,433.49) --
	(371.96,427.66) --
	(365.24,427.66) --
	cycle;

\path[fill=fillColor] (322.22,449.95) --
	(325.58,444.12) --
	(318.86,444.12) --
	cycle;

\path[fill=fillColor] (276.97,145.41) --
	(280.33,139.58) --
	(273.60,139.58) --
	cycle;

\path[fill=fillColor] (231.68, 79.56) --
	(235.04, 73.74) --
	(228.31, 73.74) --
	cycle;

\path[fill=fillColor] (235.15, 87.79) --
	(238.51, 81.97) --
	(231.78, 81.97) --
	cycle;

\path[fill=fillColor] (315.56,277.10) --
	(318.92,271.28) --
	(312.19,271.28) --
	cycle;

\path[fill=fillColor] (344.96,384.10) --
	(348.32,378.28) --
	(341.60,378.28) --
	cycle;

\path[fill=fillColor] (332.46,417.03) --
	(335.82,411.20) --
	(329.10,411.20) --
	cycle;

\path[fill=fillColor] (130.69, 38.41) --
	(134.05, 32.58) --
	(127.33, 32.58) --
	cycle;

\path[fill=fillColor] (326.77,244.18) --
	(330.13,238.35) --
	(323.40,238.35) --
	cycle;

\path[fill=fillColor] (358.47,441.72) --
	(361.83,435.89) --
	(355.11,435.89) --
	cycle;

\path[fill=fillColor] (368.26,408.80) --
	(371.63,402.97) --
	(364.90,402.97) --
	cycle;

\path[fill=fillColor] (331.79,293.56) --
	(335.15,287.74) --
	(328.42,287.74) --
	cycle;

\path[fill=fillColor] (329.98,285.33) --
	(333.35,279.51) --
	(326.62,279.51) --
	cycle;

\path[fill=fillColor] (288.36,170.10) --
	(291.73,164.28) --
	(285.00,164.28) --
	cycle;

\path[fill=fillColor] (368.61,491.10) --
	(371.98,485.28) --
	(365.25,485.28) --
	cycle;

\path[fill=fillColor] (315.03,186.56) --
	(318.40,180.74) --
	(311.67,180.74) --
	cycle;

\path[fill=fillColor] (291.70,203.03) --
	(295.07,197.20) --
	(288.34,197.20) --
	cycle;

\path[fill=fillColor] (194.47, 71.33) --
	(197.83, 65.51) --
	(191.11, 65.51) --
	cycle;

\path[fill=fillColor] (360.72,367.64) --
	(364.08,361.82) --
	(357.35,361.82) --
	cycle;

\path[fill=fillColor] (307.86,252.41) --
	(311.23,246.58) --
	(304.50,246.58) --
	cycle;

\path[fill=fillColor] (312.21,260.64) --
	(315.57,254.82) --
	(308.84,254.82) --
	cycle;

\path[fill=fillColor] (354.19,474.64) --
	(357.55,468.82) --
	(350.83,468.82) --
	cycle;

\path[fill=fillColor] (356.18,458.18) --
	(359.55,452.36) --
	(352.82,452.36) --
	cycle;

\path[fill=fillColor] (295.59,211.26) --
	(298.95,205.43) --
	(292.23,205.43) --
	cycle;

\path[fill=fillColor] (307.74,235.95) --
	(311.10,230.12) --
	(304.38,230.12) --
	cycle;

\path[fill=fillColor] (316.24,227.72) --
	(319.61,221.89) --
	(312.88,221.89) --
	cycle;

\path[fill=fillColor] (344.41,482.87) --
	(347.77,477.05) --
	(341.04,477.05) --
	cycle;

\path[fill=fillColor] (220.00,128.95) --
	(223.36,123.12) --
	(216.63,123.12) --
	cycle;

\path[fill=fillColor] (229.48, 96.03) --
	(232.85, 90.20) --
	(226.12, 90.20) --
	cycle;

\path[fill=fillColor] (133.22, 54.87) --
	(136.58, 49.04) --
	(129.86, 49.04) --
	cycle;

\path[fill=fillColor] (260.96,219.49) --
	(264.32,213.66) --
	(257.59,213.66) --
	cycle;

\path[fill=fillColor] (336.70,425.26) --
	(340.06,419.43) --
	(333.33,419.43) --
	cycle;

\path[fill=fillColor] (350.46,359.41) --
	(353.83,353.59) --
	(347.10,353.59) --
	cycle;

\path[fill=fillColor] (345.19,334.72) --
	(348.55,328.89) --
	(341.82,328.89) --
	cycle;

\path[fill=fillColor] (340.38,375.87) --
	(343.75,370.05) --
	(337.02,370.05) --
	cycle;

\path[fill=fillColor] (330.20,268.87) --
	(333.56,263.05) --
	(326.83,263.05) --
	cycle;

\path[fill=fillColor] (299.52,178.33) --
	(302.88,172.51) --
	(296.16,172.51) --
	cycle;

\path[fill=fillColor] (324.56,466.41) --
	(327.92,460.59) --
	(321.20,460.59) --
	cycle;

\path[fill=fillColor] (369.10,351.18) --
	(372.46,345.35) --
	(365.74,345.35) --
	cycle;

\path[fill=fillColor] (243.40,161.87) --
	(246.76,156.05) --
	(240.03,156.05) --
	cycle;

\path[fill=fillColor] (325.49,318.26) --
	(328.85,312.43) --
	(322.13,312.43) --
	cycle;

\path[fill=fillColor] (379.94,499.34) --
	(383.31,493.51) --
	(376.58,493.51) --
	cycle;

\path[fill=fillColor] (268.81,194.80) --
	(272.18,188.97) --
	(265.45,188.97) --
	cycle;

\path[fill=fillColor] (339.74,400.57) --
	(343.10,394.74) --
	(336.37,394.74) --
	cycle;

\path[fill=fillColor] (332.93,310.03) --
	(336.29,304.20) --
	(329.57,304.20) --
	cycle;

\path[fill=fillColor] (210.44,112.49) --
	(213.81,106.66) --
	(207.08,106.66) --
	cycle;

\path[fill=fillColor] (145.76, 46.64) --
	(149.12, 40.81) --
	(142.40, 40.81) --
	cycle;

\path[fill=fillColor] (236.29,137.18) --
	(239.65,131.35) --
	(232.93,131.35) --
	cycle;

\path[fill=fillColor] (247.37,120.72) --
	(250.73,114.89) --
	(244.00,114.89) --
	cycle;

\path[fill=fillColor] (314.91,326.49) --
	(318.28,320.66) --
	(311.55,320.66) --
	cycle;

\path[fill=fillColor] (232.29, 97.87) --
	(237.28, 97.87) --
	(237.28,102.87) --
	(232.29,102.87) --
	cycle;

\path[fill=fillColor] (343.66,295.41) --
	(348.65,295.41) --
	(348.65,300.41) --
	(343.66,300.41) --
	cycle;

\path[fill=fillColor] (323.54,336.57) --
	(328.54,336.57) --
	(328.54,341.56) --
	(323.54,341.56) --
	cycle;

\path[fill=fillColor] (332.91,385.95) --
	(337.90,385.95) --
	(337.90,390.95) --
	(332.91,390.95) --
	cycle;

\path[fill=fillColor] (257.25,147.26) --
	(262.24,147.26) --
	(262.24,152.25) --
	(257.25,152.25) --
	cycle;

\path[fill=fillColor] (196.57, 56.72) --
	(201.57, 56.72) --
	(201.57, 61.72) --
	(196.57, 61.72) --
	cycle;

\path[fill=fillColor] (367.49,427.11) --
	(372.48,427.11) --
	(372.48,432.10) --
	(367.49,432.10) --
	cycle;

\path[fill=fillColor] (337.63,443.57) --
	(342.63,443.57) --
	(342.63,448.56) --
	(337.63,448.56) --
	cycle;

\path[fill=fillColor] (258.85,139.03) --
	(263.84,139.03) --
	(263.84,144.02) --
	(258.85,144.02) --
	cycle;

\path[fill=fillColor] (216.83, 73.18) --
	(221.82, 73.18) --
	(221.82, 78.18) --
	(216.83, 78.18) --
	cycle;

\path[fill=fillColor] (222.05, 81.41) --
	(227.04, 81.41) --
	(227.04, 86.41) --
	(222.05, 86.41) --
	cycle;

\path[fill=fillColor] (320.57,270.72) --
	(325.56,270.72) --
	(325.56,275.72) --
	(320.57,275.72) --
	cycle;

\path[fill=fillColor] (342.52,377.72) --
	(347.51,377.72) --
	(347.51,382.72) --
	(342.52,382.72) --
	cycle;

\path[fill=fillColor] (332.83,410.65) --
	(337.82,410.65) --
	(337.82,415.64) --
	(332.83,415.64) --
	cycle;

\path[fill=fillColor] (163.03, 32.03) --
	(168.02, 32.03) --
	(168.02, 37.02) --
	(163.03, 37.02) --
	cycle;

\path[fill=fillColor] (320.52,237.80) --
	(325.51,237.80) --
	(325.51,242.79) --
	(320.52,242.79) --
	cycle;

\path[fill=fillColor] (376.22,435.34) --
	(381.22,435.34) --
	(381.22,440.33) --
	(376.22,440.33) --
	cycle;

\path[fill=fillColor] (371.47,402.41) --
	(376.47,402.41) --
	(376.47,407.41) --
	(371.47,407.41) --
	cycle;

\path[fill=fillColor] (323.46,287.18) --
	(328.46,287.18) --
	(328.46,292.18) --
	(323.46,292.18) --
	cycle;

\path[fill=fillColor] (342.62,278.95) --
	(347.62,278.95) --
	(347.62,283.95) --
	(342.62,283.95) --
	cycle;

\path[fill=fillColor] (269.44,163.72) --
	(274.43,163.72) --
	(274.43,168.72) --
	(269.44,168.72) --
	cycle;

\path[fill=fillColor] (361.54,484.72) --
	(366.54,484.72) --
	(366.54,489.72) --
	(361.54,489.72) --
	cycle;

\path[fill=fillColor] (297.10,180.18) --
	(302.10,180.18) --
	(302.10,185.18) --
	(297.10,185.18) --
	cycle;

\path[fill=fillColor] (298.93,196.64) --
	(303.93,196.64) --
	(303.93,201.64) --
	(298.93,201.64) --
	cycle;

\path[fill=fillColor] (199.83, 64.95) --
	(204.83, 64.95) --
	(204.83, 69.95) --
	(199.83, 69.95) --
	cycle;

\path[fill=fillColor] (333.69,361.26) --
	(338.68,361.26) --
	(338.68,366.26) --
	(333.69,366.26) --
	cycle;

\path[fill=fillColor] (294.20,246.03) --
	(299.19,246.03) --
	(299.19,251.02) --
	(294.20,251.02) --
	cycle;

\path[fill=fillColor] (304.05,254.26) --
	(309.04,254.26) --
	(309.04,259.26) --
	(304.05,259.26) --
	cycle;

\path[fill=fillColor] (381.87,468.26) --
	(386.87,468.26) --
	(386.87,473.26) --
	(381.87,473.26) --
	cycle;

\path[fill=fillColor] (351.49,451.80) --
	(356.49,451.80) --
	(356.49,456.79) --
	(351.49,456.79) --
	cycle;

\path[fill=fillColor] (297.13,204.87) --
	(302.12,204.87) --
	(302.12,209.87) --
	(297.13,209.87) --
	cycle;

\path[fill=fillColor] (307.09,229.57) --
	(312.08,229.57) --
	(312.08,234.56) --
	(307.09,234.56) --
	cycle;

\path[fill=fillColor] (317.07,221.34) --
	(322.07,221.34) --
	(322.07,226.33) --
	(317.07,226.33) --
	cycle;

\path[fill=fillColor] (368.63,476.49) --
	(373.63,476.49) --
	(373.63,481.49) --
	(368.63,481.49) --
	cycle;

\path[fill=fillColor] (233.34,122.57) --
	(238.33,122.57) --
	(238.33,127.56) --
	(233.34,127.56) --
	cycle;

\path[fill=fillColor] (216.80, 89.64) --
	(221.79, 89.64) --
	(221.79, 94.64) --
	(216.80, 94.64) --
	cycle;

\path[fill=fillColor] (173.70, 48.49) --
	(178.70, 48.49) --
	(178.70, 53.48) --
	(173.70, 53.48) --
	cycle;

\path[fill=fillColor] (282.83,213.11) --
	(287.82,213.11) --
	(287.82,218.10) --
	(282.83,218.10) --
	cycle;

\path[fill=fillColor] (341.75,418.88) --
	(346.74,418.88) --
	(346.74,423.87) --
	(341.75,423.87) --
	cycle;

\path[fill=fillColor] (328.17,353.03) --
	(333.17,353.03) --
	(333.17,358.03) --
	(328.17,358.03) --
	cycle;

\path[fill=fillColor] (348.11,328.34) --
	(353.11,328.34) --
	(353.11,333.33) --
	(348.11,333.33) --
	cycle;

\path[fill=fillColor] (332.15,369.49) --
	(337.15,369.49) --
	(337.15,374.49) --
	(332.15,374.49) --
	cycle;

\path[fill=fillColor] (331.70,262.49) --
	(336.69,262.49) --
	(336.69,267.49) --
	(331.70,267.49) --
	cycle;

\path[fill=fillColor] (296.83,171.95) --
	(301.83,171.95) --
	(301.83,176.95) --
	(296.83,176.95) --
	cycle;

\path[fill=fillColor] (354.14,460.03) --
	(359.14,460.03) --
	(359.14,465.03) --
	(354.14,465.03) --
	cycle;

\path[fill=fillColor] (369.74,344.80) --
	(374.73,344.80) --
	(374.73,349.79) --
	(369.74,349.79) --
	cycle;

\path[fill=fillColor] (242.59,155.49) --
	(247.59,155.49) --
	(247.59,160.49) --
	(242.59,160.49) --
	cycle;

\path[fill=fillColor] (312.23,311.88) --
	(317.22,311.88) --
	(317.22,316.87) --
	(312.23,316.87) --
	cycle;

\path[fill=fillColor] (404.99,492.95) --
	(409.99,492.95) --
	(409.99,497.95) --
	(404.99,497.95) --
	cycle;

\path[fill=fillColor] (277.43,188.41) --
	(282.43,188.41) --
	(282.43,193.41) --
	(277.43,193.41) --
	cycle;

\path[fill=fillColor] (347.52,394.18) --
	(352.52,394.18) --
	(352.52,399.18) --
	(347.52,399.18) --
	cycle;

\path[fill=fillColor] (321.36,303.64) --
	(326.36,303.64) --
	(326.36,308.64) --
	(321.36,308.64) --
	cycle;

\path[fill=fillColor] (224.37,106.11) --
	(229.37,106.11) --
	(229.37,111.10) --
	(224.37,111.10) --
	cycle;

\path[fill=fillColor] (177.36, 40.26) --
	(182.36, 40.26) --
	(182.36, 45.25) --
	(177.36, 45.25) --
	cycle;

\path[fill=fillColor] (229.96,130.80) --
	(234.95,130.80) --
	(234.95,135.79) --
	(229.96,135.79) --
	cycle;

\path[fill=fillColor] (243.24,114.34) --
	(248.23,114.34) --
	(248.23,119.33) --
	(243.24,119.33) --
	cycle;

\path[fill=fillColor] (363.37,320.11) --
	(368.37,320.11) --
	(368.37,325.10) --
	(363.37,325.10) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (143.81, 34.53) --
	(153.51, 42.76) --
	(159.55, 50.99) --
	(167.30, 59.22) --
	(179.47, 67.45) --
	(184.22, 75.68) --
	(198.49, 83.91) --
	(208.95, 92.14) --
	(215.87,100.37) --
	(218.96,108.60) --
	(222.36,116.83) --
	(224.61,125.06) --
	(225.67,133.30) --
	(228.66,141.53) --
	(253.58,149.76) --
	(257.30,157.99) --
	(270.32,166.22) --
	(273.91,174.45) --
	(284.33,182.68) --
	(299.38,190.91) --
	(301.54,199.14) --
	(303.62,207.37) --
	(303.97,215.60) --
	(308.91,223.83) --
	(313.57,232.07) --
	(313.66,240.30) --
	(316.61,248.53) --
	(318.90,256.76) --
	(321.45,264.99) --
	(322.39,273.22) --
	(322.60,281.45) --
	(323.19,289.68) --
	(324.51,297.91) --
	(324.53,306.14) --
	(324.72,314.37) --
	(325.34,322.60) --
	(326.28,330.83) --
	(328.33,339.07) --
	(332.88,347.30) --
	(335.04,355.53) --
	(337.72,363.76) --
	(338.73,371.99) --
	(340.75,380.22) --
	(342.11,388.45) --
	(346.06,396.68) --
	(347.62,404.91) --
	(347.64,413.14) --
	(349.20,421.37) --
	(353.77,429.60) --
	(358.99,437.84) --
	(361.31,446.07) --
	(365.16,454.30) --
	(374.83,462.53) --
	(376.37,470.76) --
	(391.66,478.99) --
	(397.21,487.22) --
	(419.09,495.45);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (130.69, 34.53) --
	(145.76, 42.76) --
	(133.22, 50.99) --
	(208.05, 59.22) --
	(194.47, 67.45) --
	(231.68, 75.68) --
	(235.15, 83.91) --
	(229.48, 92.14) --
	(205.24,100.37) --
	(210.44,108.60) --
	(247.37,116.83) --
	(220.00,125.06) --
	(236.29,133.30) --
	(276.97,141.53) --
	(240.84,149.76) --
	(243.40,157.99) --
	(288.36,166.22) --
	(299.52,174.45) --
	(315.03,182.68) --
	(268.81,190.91) --
	(291.70,199.14) --
	(295.59,207.37) --
	(260.96,215.60) --
	(316.24,223.83) --
	(307.74,232.07) --
	(326.77,240.30) --
	(307.86,248.53) --
	(312.21,256.76) --
	(330.20,264.99) --
	(315.56,273.22) --
	(329.98,281.45) --
	(331.79,289.68) --
	(336.62,297.91) --
	(332.93,306.14) --
	(325.49,314.37) --
	(314.91,322.60) --
	(345.19,330.83) --
	(312.36,339.07) --
	(369.10,347.30) --
	(350.46,355.53) --
	(360.72,363.76) --
	(340.38,371.99) --
	(344.96,380.22) --
	(330.72,388.45) --
	(339.74,396.68) --
	(368.26,404.91) --
	(332.46,413.14) --
	(336.70,421.37) --
	(368.60,429.60) --
	(358.47,437.84) --
	(322.22,446.07) --
	(356.18,454.30) --
	(324.56,462.53) --
	(354.19,470.76) --
	(344.41,478.99) --
	(368.61,487.22) --
	(379.94,495.45);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (165.53, 34.53) --
	(179.86, 42.76) --
	(176.20, 50.99) --
	(199.07, 59.22) --
	(202.33, 67.45) --
	(219.32, 75.68) --
	(224.54, 83.91) --
	(219.30, 92.14) --
	(234.78,100.37) --
	(226.87,108.60) --
	(245.74,116.83) --
	(235.83,125.06) --
	(232.46,133.30) --
	(261.35,141.53) --
	(259.74,149.76) --
	(245.09,157.99) --
	(271.94,166.22) --
	(299.33,174.45) --
	(299.60,182.68) --
	(279.93,190.91) --
	(301.43,199.14) --
	(299.63,207.37) --
	(285.32,215.60) --
	(319.57,223.83) --
	(309.58,232.07) --
	(323.01,240.30) --
	(296.69,248.53) --
	(306.54,256.76) --
	(334.19,264.99) --
	(323.07,273.22) --
	(345.12,281.45) --
	(325.96,289.68) --
	(346.16,297.91) --
	(323.86,306.14) --
	(314.72,314.37) --
	(365.87,322.60) --
	(350.61,330.83) --
	(326.04,339.07) --
	(372.23,347.30) --
	(330.67,355.53) --
	(336.19,363.76) --
	(334.65,371.99) --
	(345.01,380.22) --
	(335.41,388.45) --
	(350.02,396.68) --
	(373.97,404.91) --
	(335.33,413.14) --
	(344.25,421.37) --
	(369.99,429.60) --
	(378.72,437.84) --
	(340.13,446.07) --
	(353.99,454.30) --
	(356.64,462.53) --
	(384.37,470.76) --
	(371.13,478.99) --
	(364.04,487.22) --
	(407.49,495.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (116.27, 29.59) rectangle (433.51,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32, 31.49) {Algeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32, 39.73) {Tunisia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32, 47.96) {Macedonia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32, 56.19) {Brazil};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32, 64.42) {Indonesia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32, 72.65) {Colombia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32, 80.88) {Costa Rica};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32, 89.11) {Mexico};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32, 97.34) {Albania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,105.57) {Thailand};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,113.80) {Uruguay};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,122.03) {Moldova};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,130.26) {Turkey};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,138.50) {Chile};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,146.73) {Bulgaria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,154.96) {Romania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,163.19) {Greece};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,171.42) {Argentina};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,179.65) {Croatia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,187.88) {Slovak Rep.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,196.11) {Hungary};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,204.34) {Lithuania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,212.57) {Malta};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,220.80) {Latvia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,229.03) {Luxembourg};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,237.27) {Spain};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,245.50) {Iceland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,253.73) {Italy};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,261.96) {Portugal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,270.19) {Czech Rep.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,278.42) {UK};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,286.65) {France};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,294.88) {Australia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,303.11) {Sweden};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,311.34) {Russia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,319.57) {Vietnam};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,327.80) {New Zealand};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,336.04) {Austria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,344.27) {USA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,352.50) {Norway};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,360.73) {Ireland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,368.96) {Poland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,377.19) {Germany};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,385.42) {Belgium};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,393.65) {Slovenia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,401.88) {Finland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,410.11) {Denmark};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,418.34) {Netherlands};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,426.57) {Canada};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,434.81) {Estonia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,443.04) {Switzerland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,451.27) {Korea, Rep.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,459.50) {China};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,467.73) {Japan};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,475.96) {Macao};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,484.19) {Hong Kong};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.32,492.42) {Singapore};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 34.53) --
	(116.27, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 42.76) --
	(116.27, 42.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 50.99) --
	(116.27, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 59.22) --
	(116.27, 59.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 67.45) --
	(116.27, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 75.68) --
	(116.27, 75.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 83.91) --
	(116.27, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52, 92.14) --
	(116.27, 92.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,100.37) --
	(116.27,100.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,108.60) --
	(116.27,108.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,116.83) --
	(116.27,116.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,125.06) --
	(116.27,125.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,133.30) --
	(116.27,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,141.53) --
	(116.27,141.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,149.76) --
	(116.27,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,157.99) --
	(116.27,157.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,166.22) --
	(116.27,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,174.45) --
	(116.27,174.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,182.68) --
	(116.27,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,190.91) --
	(116.27,190.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,199.14) --
	(116.27,199.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,207.37) --
	(116.27,207.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,215.60) --
	(116.27,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,223.83) --
	(116.27,223.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,232.07) --
	(116.27,232.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,240.30) --
	(116.27,240.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,248.53) --
	(116.27,248.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,256.76) --
	(116.27,256.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,264.99) --
	(116.27,264.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,273.22) --
	(116.27,273.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,281.45) --
	(116.27,281.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,289.68) --
	(116.27,289.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,297.91) --
	(116.27,297.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,306.14) --
	(116.27,306.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,314.37) --
	(116.27,314.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,322.60) --
	(116.27,322.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,330.83) --
	(116.27,330.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,339.07) --
	(116.27,339.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,347.30) --
	(116.27,347.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,355.53) --
	(116.27,355.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,363.76) --
	(116.27,363.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,371.99) --
	(116.27,371.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,380.22) --
	(116.27,380.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,388.45) --
	(116.27,388.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,396.68) --
	(116.27,396.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,404.91) --
	(116.27,404.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,413.14) --
	(116.27,413.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,421.37) --
	(116.27,421.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,429.60) --
	(116.27,429.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,437.84) --
	(116.27,437.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,446.07) --
	(116.27,446.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,454.30) --
	(116.27,454.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,462.53) --
	(116.27,462.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,470.76) --
	(116.27,470.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,478.99) --
	(116.27,478.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,487.22) --
	(116.27,487.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.52,495.45) --
	(116.27,495.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.88, 26.84) --
	(130.88, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.16, 26.84) --
	(198.16, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.44, 26.84) --
	(265.44, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.71, 26.84) --
	(332.71, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.99, 26.84) --
	(399.99, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (130.88, 18.58) {350};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.16, 18.58) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.44, 18.58) {450};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.71, 18.58) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (399.99, 18.58) {550};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (274.89,  5.50) {Score};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (444.89,232.02) rectangle (500.39,297.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (450.58,284.69) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (450.58,266.62) rectangle (465.03,281.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (457.81,273.85) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (452.02,273.85) -- (463.59,273.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (450.58,252.17) rectangle (465.03,266.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (457.81,263.28) --
	(461.17,257.45) --
	(454.44,257.45) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (452.02,259.39) -- (463.59,259.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (450.58,237.71) rectangle (465.03,252.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (455.31,242.44) --
	(460.30,242.44) --
	(460.30,247.44) --
	(455.31,247.44) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (452.02,244.94) -- (463.59,244.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (466.84,270.82) {Math};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (466.84,256.36) {Read};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (466.84,241.91) {Science};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\hspace{-2cm}
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 41.12, 29.59) rectangle (434.92,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.12, 29.59) rectangle (434.92,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.42, 29.59) --
	( 55.42,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.72, 29.59) --
	(168.72,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.02, 29.59) --
	(282.02,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.33, 29.59) --
	(395.33,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12, 45.11) --
	(434.92, 45.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12, 70.98) --
	(434.92, 70.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12, 96.84) --
	(434.92, 96.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,122.71) --
	(434.92,122.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,148.58) --
	(434.92,148.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,174.45) --
	(434.92,174.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,200.32) --
	(434.92,200.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,226.19) --
	(434.92,226.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,252.05) --
	(434.92,252.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,277.92) --
	(434.92,277.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,303.79) --
	(434.92,303.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,329.66) --
	(434.92,329.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,355.53) --
	(434.92,355.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,381.40) --
	(434.92,381.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,407.26) --
	(434.92,407.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,433.13) --
	(434.92,433.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,459.00) --
	(434.92,459.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,484.87) --
	(434.92,484.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.07, 29.59) --
	(112.07,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.37, 29.59) --
	(225.37,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.67, 29.59) --
	(338.67,500.39);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (206.15, 49.84) --
	(212.22, 49.84) --
	(212.22, 55.90) --
	(206.15, 55.90) --
	cycle;

\path[fill=fillColor] (250.46, 49.82) --
	(254.55, 42.75) --
	(246.38, 42.75) --
	cycle;

\path[fill=fillColor] (201.79, 37.35) circle (  3.03);

\path[fill=fillColor] (208.37, 75.70) --
	(214.43, 75.70) --
	(214.43, 81.77) --
	(208.37, 81.77) --
	cycle;

\path[fill=fillColor] (251.96, 75.69) --
	(256.05, 68.62) --
	(247.88, 68.62) --
	cycle;

\path[fill=fillColor] (202.96, 63.22) circle (  3.03);

\path[fill=fillColor] (215.30,101.57) --
	(221.37,101.57) --
	(221.37,107.64) --
	(215.30,107.64) --
	cycle;

\path[fill=fillColor] (257.06,101.56) --
	(261.14, 94.49) --
	(252.97, 94.49) --
	cycle;

\path[fill=fillColor] (208.79, 89.08) circle (  3.03);

\path[fill=fillColor] (225.45,127.44) --
	(231.51,127.44) --
	(231.51,133.51) --
	(225.45,133.51) --
	cycle;

\path[fill=fillColor] (266.15,127.43) --
	(270.23,120.35) --
	(262.06,120.35) --
	cycle;

\path[fill=fillColor] (222.80,114.95) circle (  3.03);

\path[fill=fillColor] (249.06,153.31) --
	(255.12,153.31) --
	(255.12,159.37) --
	(249.06,159.37) --
	cycle;

\path[fill=fillColor] (290.02,153.30) --
	(294.11,146.22) --
	(285.94,146.22) --
	cycle;

\path[fill=fillColor] (248.82,140.82) circle (  3.03);

\path[fill=fillColor] (263.52,179.18) --
	(269.58,179.18) --
	(269.58,185.24) --
	(263.52,185.24) --
	cycle;

\path[fill=fillColor] (302.19,179.17) --
	(306.27,172.09) --
	(298.10,172.09) --
	cycle;

\path[fill=fillColor] (270.51,166.69) circle (  3.03);

\path[fill=fillColor] (255.62,205.04) --
	(261.69,205.04) --
	(261.69,211.11) --
	(255.62,211.11) --
	cycle;

\path[fill=fillColor] (299.80,205.03) --
	(303.88,197.96) --
	(295.71,197.96) --
	cycle;

\path[fill=fillColor] (261.17,192.56) circle (  3.03);

\path[fill=fillColor] (239.16,230.91) --
	(245.22,230.91) --
	(245.22,236.98) --
	(239.16,236.98) --
	cycle;

\path[fill=fillColor] (286.36,230.90) --
	(290.44,223.83) --
	(282.27,223.83) --
	cycle;

\path[fill=fillColor] (242.59,218.43) circle (  3.03);

\path[fill=fillColor] (277.72,256.78) --
	(283.79,256.78) --
	(283.79,262.85) --
	(277.72,262.85) --
	cycle;

\path[fill=fillColor] (333.88,256.77) --
	(337.96,249.70) --
	(329.79,249.70) --
	cycle;

\path[fill=fillColor] (279.56,244.29) circle (  3.03);

\path[fill=fillColor] (255.64,282.65) --
	(261.70,282.65) --
	(261.70,288.72) --
	(255.64,288.72) --
	cycle;

\path[fill=fillColor] (304.46,282.64) --
	(308.55,275.56) --
	(300.38,275.56) --
	cycle;

\path[fill=fillColor] (258.74,270.16) circle (  3.03);

\path[fill=fillColor] (242.16,308.52) --
	(248.22,308.52) --
	(248.22,314.58) --
	(242.16,314.58) --
	cycle;

\path[fill=fillColor] (294.98,308.51) --
	(299.06,301.43) --
	(290.89,301.43) --
	cycle;

\path[fill=fillColor] (246.05,296.03) circle (  3.03);

\path[fill=fillColor] (249.68,334.39) --
	(255.75,334.39) --
	(255.75,340.45) --
	(249.68,340.45) --
	cycle;

\path[fill=fillColor] (302.23,334.38) --
	(306.32,327.30) --
	(298.15,327.30) --
	cycle;

\path[fill=fillColor] (256.18,321.90) circle (  3.03);

\path[fill=fillColor] (235.21,360.25) --
	(241.27,360.25) --
	(241.27,366.32) --
	(235.21,366.32) --
	cycle;

\path[fill=fillColor] (285.34,360.24) --
	(289.42,353.17) --
	(281.25,353.17) --
	cycle;

\path[fill=fillColor] (238.91,347.77) circle (  3.03);

\path[fill=fillColor] (235.07,386.12) --
	(241.14,386.12) --
	(241.14,392.19) --
	(235.07,392.19) --
	cycle;

\path[fill=fillColor] (285.73,386.11) --
	(289.82,379.04) --
	(281.65,379.04) --
	cycle;

\path[fill=fillColor] (236.79,373.64) circle (  3.03);

\path[fill=fillColor] (234.51,411.99) --
	(240.58,411.99) --
	(240.58,418.06) --
	(234.51,418.06) --
	cycle;

\path[fill=fillColor] (284.87,411.98) --
	(288.95,404.91) --
	(280.78,404.91) --
	cycle;

\path[fill=fillColor] (235.08,399.50) circle (  3.03);

\path[fill=fillColor] (222.26,437.86) --
	(228.33,437.86) --
	(228.33,443.93) --
	(222.26,443.93) --
	cycle;

\path[fill=fillColor] (274.60,437.85) --
	(278.68,430.77) --
	(270.51,430.77) --
	cycle;

\path[fill=fillColor] (221.00,425.37) circle (  3.03);

\path[fill=fillColor] (203.48,463.73) --
	(209.55,463.73) --
	(209.55,469.79) --
	(203.48,469.79) --
	cycle;

\path[fill=fillColor] (257.58,463.72) --
	(261.67,456.64) --
	(253.50,456.64) --
	cycle;

\path[fill=fillColor] (201.03,451.24) circle (  3.03);

\path[fill=fillColor] (218.85,489.60) --
	(224.92,489.60) --
	(224.92,495.66) --
	(218.85,495.66) --
	cycle;

\path[fill=fillColor] (267.21,489.59) --
	(271.29,482.51) --
	(263.12,482.51) --
	cycle;

\path[fill=fillColor] (221.17,477.11) circle (  3.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (325.21, 48.99) --
	(325.21, 56.75);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (325.21, 52.87) --
	( 68.30, 52.87);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 68.30, 48.99) --
	( 68.30, 56.75);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (356.65, 41.23) --
	(356.65, 48.99);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (356.65, 45.11) --
	(116.47, 45.11);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (116.47, 41.23) --
	(116.47, 48.99);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (319.46, 33.47) --
	(319.46, 41.23);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (319.46, 37.35) --
	( 59.89, 37.35);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 59.89, 33.47) --
	( 59.89, 41.23);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (326.92, 74.86) --
	(326.92, 82.62);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (326.92, 78.74) --
	( 70.84, 78.74);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 70.84, 74.86) --
	( 70.84, 82.62);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (357.77, 67.10) --
	(357.77, 74.86);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (357.77, 70.98) --
	(118.26, 70.98);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (118.26, 67.10) --
	(118.26, 74.86);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (320.37, 59.34) --
	(320.37, 67.10);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (320.37, 63.22) --
	( 61.21, 63.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 61.21, 59.34) --
	( 61.21, 67.10);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (332.27,100.72) --
	(332.27,108.49);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (332.27,104.60) --
	( 78.80,104.60);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 78.80,100.72) --
	( 78.80,108.49);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (361.57, 92.96) --
	(361.57,100.72);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (361.57, 96.84) --
	(124.36, 96.84);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (124.36, 92.96) --
	(124.36,100.72);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (324.90, 85.20) --
	(324.90, 92.96);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (324.90, 89.08) --
	( 67.85, 89.08);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 67.85, 85.20) --
	( 67.85, 92.96);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (340.04,126.59) --
	(340.04,134.35);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (340.04,130.47) --
	( 90.56,130.47);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 90.56,126.59) --
	( 90.56,134.35);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (368.31,118.83) --
	(368.31,126.59);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (368.31,122.71) --
	(135.33,122.71);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (135.33,118.83) --
	(135.33,126.59);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (335.69,111.07) --
	(335.69,118.83);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (335.69,114.95) --
	( 83.96,114.95);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 83.96,111.07) --
	( 83.96,118.83);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (357.86,152.46) --
	(357.86,160.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (357.86,156.34) --
	(118.42,156.34);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (118.42,152.46) --
	(118.42,160.22);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (385.79,144.70) --
	(385.79,152.46);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (385.79,148.58) --
	(164.63,148.58);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (164.63,144.70) --
	(164.63,152.46);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (355.41,136.94) --
	(355.41,144.70);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (355.41,140.82) --
	(114.51,140.82);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (114.51,136.94) --
	(114.51,144.70);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (368.61,178.33) --
	(368.61,186.09);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (368.61,182.21) --
	(135.81,182.21);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (135.81,178.33) --
	(135.81,186.09);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (394.57,170.57) --
	(394.57,178.33);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (394.57,174.45) --
	(179.85,174.45);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (179.85,170.57) --
	(179.85,178.33);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (371.53,162.81) --
	(371.53,170.57);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (371.53,166.69) --
	(140.63,166.69);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (140.63,162.81) --
	(140.63,170.57);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (362.76,204.20) --
	(362.76,211.96);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (362.76,208.08) --
	(126.28,208.08);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (126.28,204.20) --
	(126.28,211.96);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (392.85,196.44) --
	(392.85,204.20);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (392.85,200.32) --
	(176.84,200.32);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (176.84,196.44) --
	(176.84,204.20);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (364.63,188.68) --
	(364.63,196.44);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (364.63,192.56) --
	(129.31,192.56);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (129.31,188.68) --
	(129.31,196.44);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (350.43,230.07) --
	(350.43,237.83);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (350.43,233.95) --
	(106.65,233.95);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (106.65,230.07) --
	(106.65,237.83);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (383.13,222.31) --
	(383.13,230.07);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (383.13,226.19) --
	(160.08,226.19);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (160.08,222.31) --
	(160.08,230.07);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (350.73,214.55) --
	(350.73,222.31);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (350.73,218.43) --
	(107.13,218.43);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (107.13,214.55) --
	(107.13,222.31);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (379.05,255.93) --
	(379.05,263.69);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (379.05,259.81) --
	(153.16,259.81);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (153.16,255.93) --
	(153.16,263.69);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (417.02,248.17) --
	(417.02,255.93);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (417.02,252.05) --
	(220.43,252.05);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (220.43,248.17) --
	(220.43,255.93);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (378.17,240.41) --
	(378.17,248.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (378.17,244.29) --
	(151.69,244.29);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (151.69,240.41) --
	(151.69,248.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (362.77,281.80) --
	(362.77,289.56);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (362.77,285.68) --
	(126.30,285.68);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (126.30,281.80) --
	(126.30,289.56);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (396.20,274.04) --
	(396.20,281.80);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (396.20,277.92) --
	(182.71,277.92);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (182.71,274.04) --
	(182.71,281.80);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (362.82,266.28) --
	(362.82,274.04);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (362.82,270.16) --
	(126.38,270.16);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (126.38,266.28) --
	(126.38,274.04);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (352.69,307.67) --
	(352.69,315.43);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (352.69,311.55) --
	(110.21,311.55);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (110.21,307.67) --
	(110.21,315.43);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (389.37,299.91) --
	(389.37,307.67);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (389.37,303.79) --
	(170.80,303.79);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (170.80,299.91) --
	(170.80,307.67);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (353.34,292.15) --
	(353.34,299.91);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (353.34,296.03) --
	(111.22,296.03);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (111.22,292.15) --
	(111.22,299.91);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (358.33,333.54) --
	(358.33,341.30);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (358.33,337.42) --
	(119.16,337.42);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (119.16,333.54) --
	(119.16,341.30);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (394.60,325.78) --
	(394.60,333.54);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (394.60,329.66) --
	(179.90,329.66);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (179.90,325.78) --
	(179.90,333.54);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (360.92,318.02) --
	(360.92,325.78);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (360.92,321.90) --
	(123.31,321.90);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (123.31,318.02) --
	(123.31,325.78);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (347.45,359.41) --
	(347.45,367.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (347.45,363.29) --
	(102.00,363.29);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (102.00,359.41) --
	(102.00,367.17);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (382.39,351.65) --
	(382.39,359.41);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (382.39,355.53) --
	(158.82,355.53);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (158.82,351.65) --
	(158.82,359.41);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (347.95,343.89) --
	(347.95,351.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (347.95,347.77) --
	(102.78,347.77);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (102.78,343.89) --
	(102.78,351.65);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (347.35,385.28) --
	(347.35,393.04);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (347.35,389.16) --
	(101.84,389.16);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (101.84,385.28) --
	(101.84,393.04);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (382.67,377.52) --
	(382.67,385.28);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (382.67,381.40) --
	(159.31,381.40);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (159.31,377.52) --
	(159.31,385.28);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (346.35,369.76) --
	(346.35,377.52);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (346.35,373.64) --
	(100.29,373.64);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (100.29,369.76) --
	(100.29,377.52);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (346.92,411.14) --
	(346.92,418.90);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (346.92,415.02) --
	(101.18,415.02);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (101.18,411.14) --
	(101.18,418.90);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (382.05,403.38) --
	(382.05,411.14);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (382.05,407.26) --
	(158.24,407.26);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (158.24,403.38) --
	(158.24,411.14);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (345.06,395.62) --
	(345.06,403.38);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (345.06,399.50) --
	( 98.29,399.50);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 98.29,395.62) --
	( 98.29,403.38);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (337.60,437.01) --
	(337.60,444.77);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (337.60,440.89) --
	( 86.86,440.89);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 86.86,437.01) --
	( 86.86,444.77);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (374.54,429.25) --
	(374.54,437.01);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (374.54,433.13) --
	(145.61,433.13);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (145.61,429.25) --
	(145.61,437.01);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (334.31,421.49) --
	(334.31,429.25);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (334.31,425.37) --
	( 81.88,425.37);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 81.88,421.49) --
	( 81.88,429.25);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (323.13,462.88) --
	(323.13,470.64);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (323.13,466.76) --
	( 65.25,466.76);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 65.25,462.88) --
	( 65.25,470.64);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (361.96,455.12) --
	(361.96,462.88);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (361.96,459.00) --
	(124.99,459.00);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (124.99,455.12) --
	(124.99,462.88);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (318.87,447.36) --
	(318.87,455.12);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (318.87,451.24) --
	( 59.02,451.24);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 59.02,447.36) --
	( 59.02,455.12);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (335.00,488.75) --
	(335.00,496.51);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (335.00,492.63) --
	( 82.91,492.63);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 82.91,488.75) --
	( 82.91,496.51);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (369.10,480.99) --
	(369.10,488.75);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (369.10,484.87) --
	(136.61,484.87);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (136.61,480.99) --
	(136.61,488.75);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (334.45,473.23) --
	(334.45,480.99);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] (334.45,477.11) --
	( 82.08,477.11);

\path[draw=drawColor,draw opacity=0.50,line width= 1.7pt,line join=round] ( 82.08,473.23) --
	( 82.08,480.99);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.12, 29.59) rectangle (434.92,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17, 42.08) {1997};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17, 67.95) {1998};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17, 93.81) {1999};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,119.68) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,145.55) {2001};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,171.42) {2002};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,197.29) {2003};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,223.16) {2004};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,249.02) {2005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,274.89) {2006};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,300.76) {2007};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,326.63) {2008};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,352.50) {2009};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,378.37) {2010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,404.23) {2011};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,430.10) {2012};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,455.97) {2013};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,481.84) {2014};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37, 45.11) --
	( 41.12, 45.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37, 70.98) --
	( 41.12, 70.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37, 96.84) --
	( 41.12, 96.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,122.71) --
	( 41.12,122.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,148.58) --
	( 41.12,148.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,174.45) --
	( 41.12,174.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,200.32) --
	( 41.12,200.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,226.19) --
	( 41.12,226.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,252.05) --
	( 41.12,252.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,277.92) --
	( 41.12,277.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,303.79) --
	( 41.12,303.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,329.66) --
	( 41.12,329.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,355.53) --
	( 41.12,355.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,381.40) --
	( 41.12,381.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,407.26) --
	( 41.12,407.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,433.13) --
	( 41.12,433.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,459.00) --
	( 41.12,459.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,484.87) --
	( 41.12,484.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.07, 26.84) --
	(112.07, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.37, 26.84) --
	(225.37, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.67, 26.84) --
	(338.67, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.07, 18.58) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.37, 18.58) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.67, 18.58) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (238.02,  5.50) {Correlation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (446.31,232.02) rectangle (500.39,297.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (452.00,284.69) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (452.00,266.62) rectangle (466.45,281.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (459.22,273.85) circle (  3.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (452.00,252.17) rectangle (466.45,266.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (459.22,264.11) --
	(463.31,257.04) --
	(455.14,257.04) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (452.00,237.71) rectangle (466.45,252.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (456.19,241.91) --
	(462.26,241.91) --
	(462.26,247.97) --
	(456.19,247.97) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (468.26,270.82) {Math};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (468.26,256.36) {Read};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (468.26,241.91) {Science};
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\hspace{-2cm}
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 41.12, 31.53) rectangle (500.39,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.12, 31.53) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.64, 31.53) --
	(121.64,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.93, 31.53) --
	(240.93,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (360.22, 31.53) --
	(360.22,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (479.51, 31.53) --
	(479.51,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12, 46.99) --
	(500.39, 46.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12, 72.75) --
	(500.39, 72.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12, 98.51) --
	(500.39, 98.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,124.27) --
	(500.39,124.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,150.03) --
	(500.39,150.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,175.80) --
	(500.39,175.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,201.56) --
	(500.39,201.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,227.32) --
	(500.39,227.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,253.08) --
	(500.39,253.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,278.84) --
	(500.39,278.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,304.60) --
	(500.39,304.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,330.36) --
	(500.39,330.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,356.13) --
	(500.39,356.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,381.89) --
	(500.39,381.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,407.65) --
	(500.39,407.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,433.41) --
	(500.39,433.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,459.17) --
	(500.39,459.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.12,484.93) --
	(500.39,484.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.00, 31.53) --
	( 62.00,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.29, 31.53) --
	(181.29,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.58, 31.53) --
	(300.58,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.87, 31.53) --
	(419.87,500.39);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{89,89,89}
\definecolor{fillColor2}{RGB}{130,89,89}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00, 35.39) rectangle (190.83, 58.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00, 61.16) rectangle (190.83, 84.34);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00, 86.92) rectangle (197.99,110.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,112.68) rectangle (428.22,135.86);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,138.44) rectangle (456.85,161.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,164.20) rectangle (172.94,187.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,189.96) rectangle (193.22,213.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,215.73) rectangle (292.23,238.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor2,fill opacity=0.90] ( 62.00,241.49) rectangle (479.51,264.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,267.25) rectangle (301.77,290.43);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,293.01) rectangle (411.52,316.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,318.77) rectangle (361.42,341.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,344.53) rectangle (178.90,367.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,370.29) rectangle (192.02,393.48);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,396.06) rectangle (277.91,419.24);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,421.82) rectangle (189.64,445.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,447.58) rectangle (231.39,470.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] ( 62.00,473.34) rectangle (150.27,496.53);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 46.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.83, 72.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.99, 98.51) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.22,124.27) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (456.85,150.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.94,175.80) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.22,201.56) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (292.23,227.32) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (479.51,253.08) circle (  4.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.77,278.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (411.52,304.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (361.42,330.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.90,356.13) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.02,381.89) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.91,407.65) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.64,433.41) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.39,459.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.27,484.93) circle (  2.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 41.12, 31.53) rectangle (500.39,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17, 43.96) {1997};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17, 69.72) {1998};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17, 95.48) {1999};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,121.24) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,147.00) {2001};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,172.76) {2002};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,198.53) {2003};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,224.29) {2004};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,250.05) {\textbf{2005}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,275.81) {2006};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,301.57) {2007};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,327.33) {2008};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,353.10) {2009};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,378.86) {2010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,404.62) {2011};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,430.38) {2012};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,456.14) {2013};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.17,481.90) {2014};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37, 46.99) --
	( 41.12, 46.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37, 72.75) --
	( 41.12, 72.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37, 98.51) --
	( 41.12, 98.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,124.27) --
	( 41.12,124.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,150.03) --
	( 41.12,150.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,175.80) --
	( 41.12,175.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,201.56) --
	( 41.12,201.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,227.32) --
	( 41.12,227.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,253.08) --
	( 41.12,253.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,278.84) --
	( 41.12,278.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,304.60) --
	( 41.12,304.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,330.36) --
	( 41.12,330.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,356.13) --
	( 41.12,356.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,381.89) --
	( 41.12,381.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,407.65) --
	( 41.12,407.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,433.41) --
	( 41.12,433.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,459.17) --
	( 41.12,459.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.37,484.93) --
	( 41.12,484.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.00, 28.78) --
	( 62.00, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.29, 28.78) --
	(181.29, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.58, 28.78) --
	(300.58, 31.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.87, 28.78) --
	(419.87, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.00, 20.52) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.29, 20.52) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.58, 20.52) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.87, 20.52) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (270.76,  7.44) {Strength of the edge};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,265.96) {};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=1pt,y=1pt]
\hspace{-2cm}
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  7.23) rectangle (505.89,498.66);
\definecolor{drawColor}{RGB}{0,0,0}

\definecolor{fillColor}{RGB}{89,89,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor, fill opacity=.4] ( 88.68,472.71) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 88.68,470.45) {\textbf{1997}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor, fill opacity=.4] ( 53.71,446.85) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 53.71,444.59) {\textbf{1998}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor, fill opacity=.4] (125.09,421.00) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125.09,418.74) {\textbf{1999}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor, fill opacity=.4] (245.78,395.14) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (245.78,392.89) {\textbf{2000}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor, fill opacity=.4] (245.78,369.29) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (245.78,367.03) {\textbf{2001}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor, fill opacity=.4] (245.78,343.43) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (245.78,341.18) {\textbf{2002}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor, fill opacity=.4] (245.78,317.58) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (245.78,315.32) {\textbf{2003}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor, fill opacity=.4] (352.13,291.73) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (352.13,289.47) {\textbf{2004}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor, fill opacity=.4] (317.16,265.87) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (317.16,263.61) {\textbf{2005}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.70,240.02) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (223.70,237.76) {2006};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.95,214.16) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (211.95,211.91) {2007};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.95,188.31) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (211.95,186.05) {2008};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.68,162.46) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.68,160.20) {2009};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.92,136.60) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (115.92,134.34) {2010};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.30,110.75) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (187.30,108.49) {2011};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.70, 84.89) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (223.70, 82.64) {2012};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.39, 59.04) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (301.39, 56.78) {2013};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.85, 33.18) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (437.85, 30.93) {2014};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.16,240.02) circle (  7.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (317.16,237.59) {read};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.38,467.82) --
	( 80.66,466.56) --
	( 78.80,465.20) --
	( 76.83,463.75) --
	( 74.78,462.25) --
	( 72.67,460.71) --
	( 70.53,459.16) --
	( 68.40,457.60) --
	( 66.30,456.07) --
	( 64.26,454.59) --
	( 62.31,453.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26,454.59) -- ( 62.31,453.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.31,457.68) --
	( 62.31,453.17) --
	( 67.21,453.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.98,466.10) --
	( 95.11,463.13) --
	( 97.51,459.80) --
	(100.11,456.18) --
	(102.85,452.36) --
	(105.67,448.43) --
	(108.51,444.46) --
	(111.30,440.54) --
	(113.98,436.76) --
	(116.50,433.18) --
	(118.78,429.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.50,433.18) -- (118.78,429.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.32,431.99) --
	(118.78,429.90) --
	(118.36,434.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.88,443.98) --
	( 65.13,442.46) --
	( 70.06,440.71) --
	( 75.51,438.77) --
	( 81.31,436.71) --
	( 87.32,434.57) --
	( 93.39,432.42) --
	( 99.35,430.30) --
	(105.05,428.28) --
	(110.34,426.40) --
	(115.06,424.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.34,426.40) -- (115.06,424.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.21,423.83) --
	(115.06,424.73) --
	(111.86,428.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,438.81) --
	( 53.71,435.63) --
	( 53.71,432.01) --
	( 53.71,428.01) --
	( 53.71,423.70) --
	( 53.71,419.17) --
	( 53.71,414.46) --
	( 53.71,409.67) --
	( 53.71,404.85) --
	( 53.71,400.08) --
	( 53.71,395.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,395.43) --
	( 53.71,395.22) --
	( 53.71,393.77) --
	( 53.71,389.83) --
	( 53.71,382.16) --
	( 53.71,369.50) --
	( 53.71,350.63) --
	( 53.71,324.29) --
	( 53.71,289.24) --
	( 53.71,244.23) --
	( 53.71,188.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.71,188.02) --
	( 54.69,180.34) --
	( 57.43,173.32) --
	( 61.61,166.96) --
	( 66.94,161.23) --
	( 73.10,156.14) --
	( 79.78,151.66) --
	( 86.68,147.80) --
	( 93.49,144.53) --
	( 99.90,141.86) --
	(105.60,139.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.90,141.86) -- (105.60,139.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.74,138.92) --
	(105.60,139.76) --
	(102.44,143.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.54,418.99) --
	(139.86,417.47) --
	(148.97,415.56) --
	(159.44,413.36) --
	(170.86,410.95) --
	(182.78,408.43) --
	(194.79,405.89) --
	(206.47,403.43) --
	(217.37,401.14) --
	(227.08,399.11) --
	(235.17,397.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.08,399.11) -- (235.17,397.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.49,395.89) --
	(235.17,397.44) --
	(231.49,400.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.50,414.68) --
	(118.41,411.65) --
	(116.15,408.14) --
	(113.82,404.19) --
	(111.50,399.88) --
	(109.29,395.25) --
	(107.27,390.37) --
	(105.55,385.31) --
	(104.20,380.11) --
	(103.33,374.85) --
	(103.02,369.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.02,369.58) --
	(103.02,369.39) --
	(103.02,368.12) --
	(103.02,364.67) --
	(103.02,357.96) --
	(103.02,346.88) --
	(103.02,330.36) --
	(103.02,307.30) --
	(103.02,276.62) --
	(103.02,237.22) --
	(103.02,188.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.02,188.02) --
	(103.17,183.50) --
	(103.58,178.92) --
	(104.23,174.34) --
	(105.07,169.80) --
	(106.06,165.36) --
	(107.17,161.07) --
	(108.34,156.98) --
	(109.55,153.13) --
	(110.75,149.57) --
	(111.90,146.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.75,149.57) -- (111.90,146.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.14,149.55) --
	(111.90,146.37) --
	(112.78,151.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.78,387.10) --
	(245.78,386.40) --
	(245.78,385.69) --
	(245.78,384.97) --
	(245.78,384.24) --
	(245.78,383.51) --
	(245.78,382.78) --
	(245.78,382.05) --
	(245.78,381.33) --
	(245.78,380.62) --
	(245.78,379.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.78,380.62) -- (245.78,379.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.31,384.19) --
	(245.78,379.92) --
	(248.24,384.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.78,361.25) --
	(245.78,360.55) --
	(245.78,359.84) --
	(245.78,359.11) --
	(245.78,358.39) --
	(245.78,357.65) --
	(245.78,356.92) --
	(245.78,356.19) --
	(245.78,355.47) --
	(245.78,354.76) --
	(245.78,354.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.78,354.76) -- (245.78,354.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.31,358.33) --
	(245.78,354.06) --
	(248.24,358.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.78,335.39) --
	(245.78,334.69) --
	(245.78,333.98) --
	(245.78,333.26) --
	(245.78,332.53) --
	(245.78,331.80) --
	(245.78,331.07) --
	(245.78,330.34) --
	(245.78,329.62) --
	(245.78,328.91) --
	(245.78,328.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.78,328.91) -- (245.78,328.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.31,332.48) --
	(245.78,328.21) --
	(248.24,332.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.52,343.15) --
	(270.09,343.03) --
	(293.67,342.52) --
	(322.19,341.33) --
	(353.59,339.21) --
	(385.82,335.89) --
	(416.80,331.11) --
	(444.49,324.59) --
	(466.82,316.08) --
	(481.73,305.31) --
	(487.15,292.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.15,292.01) --
	(487.15,291.81) --
	(487.15,290.35) --
	(487.15,286.41) --
	(487.15,278.74) --
	(487.15,266.09) --
	(487.15,247.21) --
	(487.15,220.87) --
	(487.15,185.82) --
	(487.15,140.81) --
	(487.15, 84.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (487.15, 84.61) --
	(486.42, 77.98) --
	(484.39, 71.74) --
	(481.26, 65.89) --
	(477.26, 60.47) --
	(472.60, 55.48) --
	(467.52, 50.95) --
	(462.23, 46.90) --
	(456.95, 43.34) --
	(451.91, 40.29) --
	(447.31, 37.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.91, 40.29) -- (447.31, 37.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.87, 41.99) --
	(447.31, 37.78) --
	(452.23, 37.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.23,315.28) --
	(259.66,313.79) --
	(267.54,311.94) --
	(276.52,309.83) --
	(286.27,307.53) --
	(296.45,305.12) --
	(306.71,302.69) --
	(316.72,300.31) --
	(326.13,298.06) --
	(334.61,296.04) --
	(341.81,294.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.61,296.04) -- (341.81,294.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.09,292.91) --
	(341.81,294.31) --
	(338.24,297.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.76,310.69) --
	(239.32,306.73) --
	(236.53,301.99) --
	(233.49,296.57) --
	(230.29,290.57) --
	(227.04,284.08) --
	(223.83,277.20) --
	(220.76,270.03) --
	(217.93,262.67) --
	(215.44,255.22) --
	(213.38,247.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.38,247.77) --
	(212.83,245.42) --
	(212.38,243.04) --
	(212.01,240.64) --
	(211.73,238.24) --
	(211.52,235.85) --
	(211.38,233.50) --
	(211.31,231.20) --
	(211.28,228.98) --
	(211.31,226.83) --
	(211.38,224.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.31,226.83) -- (211.38,224.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.77,228.98) --
	(211.38,224.79) --
	(213.70,229.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.83,286.84) --
	(344.11,285.58) --
	(342.25,284.22) --
	(340.28,282.77) --
	(338.23,281.27) --
	(336.11,279.73) --
	(333.98,278.18) --
	(331.85,276.62) --
	(329.74,275.09) --
	(327.71,273.61) --
	(325.76,272.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.71,273.61) -- (325.76,272.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.76,276.70) --
	(325.76,272.19) --
	(330.66,272.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.15,286.84) --
	(361.51,284.14) --
	(365.28,280.87) --
	(369.27,277.10) --
	(373.31,272.86) --
	(377.22,268.21) --
	(380.82,263.18) --
	(383.93,257.83) --
	(386.37,252.20) --
	(387.97,246.35) --
	(388.54,240.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.54,240.31) --
	(388.54,240.28) --
	(388.54,240.09) --
	(388.54,239.59) --
	(388.54,238.61) --
	(388.54,237.00) --
	(388.54,234.60) --
	(388.54,231.24) --
	(388.54,226.77) --
	(388.54,221.04) --
	(388.54,213.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.54,213.88) --
	(386.03,206.36) --
	(379.08,199.33) --
	(368.57,192.83) --
	(355.38,186.89) --
	(340.38,181.52) --
	(324.45,176.77) --
	(308.47,172.66) --
	(293.32,169.22) --
	(279.87,166.48) --
	(269.00,164.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.87,166.48) -- (269.00,164.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.75,167.67) --
	(269.00,164.47) --
	(273.64,162.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.59,290.29) --
	(366.93,289.17) --
	(375.87,287.46) --
	(385.85,285.07) --
	(396.30,281.88) --
	(406.67,277.79) --
	(416.41,272.71) --
	(424.95,266.52) --
	(431.74,259.13) --
	(436.23,250.42) --
	(437.85,240.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.85,240.31) --
	(437.85,240.15) --
	(437.85,239.06) --
	(437.85,236.10) --
	(437.85,230.34) --
	(437.85,220.84) --
	(437.85,206.67) --
	(437.85,186.90) --
	(437.85,160.59) --
	(437.85,126.80) --
	(437.85, 84.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.85, 84.61) --
	(437.85, 80.25) --
	(437.85, 75.84) --
	(437.85, 71.41) --
	(437.85, 67.02) --
	(437.85, 62.70) --
	(437.85, 58.50) --
	(437.85, 54.47) --
	(437.85, 50.65) --
	(437.85, 47.08) --
	(437.85, 43.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (437.85, 47.08) -- (437.85, 43.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (435.38, 48.08) --
	(437.85, 43.81) --
	(440.31, 48.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.71,263.57) --
	(304.06,262.02) --
	(297.27,260.15) --
	(289.60,258.06) --
	(281.33,255.80) --
	(272.73,253.45) --
	(264.05,251.08) --
	(255.57,248.77) --
	(247.56,246.59) --
	(240.29,244.60) --
	(234.02,242.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.29,244.60) -- (234.02,242.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.49,246.39) --
	(234.02,242.89) --
	(238.79,241.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.16,257.83) --
	(317.16,257.13) --
	(317.16,256.42) --
	(317.16,255.70) --
	(317.16,254.97) --
	(317.16,254.24) --
	(317.16,253.51) --
	(317.16,252.78) --
	(317.16,252.06) --
	(317.16,251.34) --
	(317.16,250.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.16,251.34) -- (317.16,250.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.70,254.91) --
	(317.16,250.65) --
	(319.62,254.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.26,232.55) --
	(219.91,231.76) --
	(219.54,230.93) --
	(219.16,230.08) --
	(218.77,229.21) --
	(218.37,228.31) --
	(217.95,227.40) --
	(217.53,226.47) --
	(217.11,225.53) --
	(216.68,224.59) --
	(216.25,223.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.68,224.59) -- (216.25,223.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.77,228.55) --
	(216.25,223.64) --
	(220.26,226.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.95,206.12) --
	(211.95,205.42) --
	(211.95,204.71) --
	(211.95,203.99) --
	(211.95,203.26) --
	(211.95,202.53) --
	(211.95,201.80) --
	(211.95,201.07) --
	(211.95,200.35) --
	(211.95,199.64) --
	(211.95,198.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.95,199.64) -- (211.95,198.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.49,203.21) --
	(211.95,198.94) --
	(214.42,203.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.54,184.29) --
	(221.11,182.91) --
	(223.96,181.37) --
	(227.03,179.71) --
	(230.25,177.97) --
	(233.56,176.17) --
	(236.89,174.36) --
	(240.19,172.56) --
	(243.39,170.82) --
	(246.42,169.16) --
	(249.22,167.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.42,169.16) -- (249.22,167.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.29,167.52) --
	(249.22,167.63) --
	(246.66,171.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.66,180.55) --
	(208.14,175.96) --
	(206.37,170.56) --
	(204.41,164.55) --
	(202.32,158.11) --
	(200.16,151.43) --
	(198.00,144.69) --
	(195.88,138.07) --
	(193.88,131.76) --
	(192.05,125.94) --
	(190.45,120.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.05,125.94) -- (190.45,120.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.37,125.61) --
	(190.45,120.80) --
	(194.07,124.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.94,160.73) --
	(242.41,159.20) --
	(231.47,157.25) --
	(218.71,154.98) --
	(204.69,152.49) --
	(189.99,149.89) --
	(175.17,147.27) --
	(160.81,144.73) --
	(147.49,142.37) --
	(135.77,140.30) --
	(126.24,138.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.77,140.30) -- (126.24,138.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.01,141.78) --
	(126.24,138.61) --
	(130.87,136.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.53,155.27) --
	(253.42,150.65) --
	(250.93,145.19) --
	(248.15,139.09) --
	(245.18,132.53) --
	(242.09,125.72) --
	(238.97,118.85) --
	(235.92,112.11) --
	(233.01,105.71) --
	(230.35, 99.82) --
	(228.00, 94.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.35, 99.82) -- (228.00, 94.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.52, 99.56) --
	(228.00, 94.66) --
	(232.01, 97.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.08,133.73) --
	(127.34,132.21) --
	(132.27,130.46) --
	(137.71,128.52) --
	(143.52,126.46) --
	(149.53,124.32) --
	(155.59,122.17) --
	(161.55,120.05) --
	(167.25,118.03) --
	(172.54,116.15) --
	(177.26,114.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.54,116.15) -- (177.26,114.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.42,113.58) --
	(177.26,114.48) --
	(174.06,118.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.22,132.29) --
	(125.92,130.11) --
	(130.23,127.59) --
	(135.08,124.79) --
	(140.38,121.77) --
	(146.05,118.61) --
	(152.01,115.37) --
	(158.16,112.13) --
	(164.43,108.93) --
	(170.73,105.87) --
	(176.98,102.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.98,102.99) --
	(180.74,101.28) --
	(184.59, 99.59) --
	(188.49, 97.94) --
	(192.39, 96.34) --
	(196.26, 94.80) --
	(200.03, 93.33) --
	(203.68, 91.94) --
	(207.15, 90.64) --
	(210.40, 89.43) --
	(213.38, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.40, 89.43) -- (213.38, 88.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.53, 87.49) --
	(213.38, 88.34) --
	(210.22, 92.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.60,105.86) --
	(195.41,104.60) --
	(197.38,103.24) --
	(199.47,101.79) --
	(201.65,100.29) --
	(203.89, 98.75) --
	(206.15, 97.20) --
	(208.41, 95.64) --
	(210.63, 94.12) --
	(212.78, 92.63) --
	(214.82, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.78, 92.63) -- (214.82, 91.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.91, 91.62) --
	(214.82, 91.21) --
	(212.72, 95.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.87, 82.02) --
	(235.54, 80.50) --
	(241.01, 78.72) --
	(247.09, 76.75) --
	(253.59, 74.65) --
	(260.33, 72.47) --
	(267.12, 70.27) --
	(273.77, 68.12) --
	(280.11, 66.06) --
	(285.93, 64.17) --
	(291.07, 62.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.93, 64.17) -- (291.07, 62.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.25, 61.47) --
	(291.07, 62.49) --
	(287.78, 66.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.85, 57.32) --
	(317.09, 55.78) --
	(327.54, 53.83) --
	(339.67, 51.56) --
	(352.96, 49.07) --
	(366.86, 46.47) --
	(380.86, 43.85) --
	(394.42, 41.31) --
	(407.03, 38.96) --
	(418.14, 36.89) --
	(427.24, 35.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.14, 36.89) -- (427.24, 35.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.59, 33.55) --
	(427.24, 35.20) --
	(423.49, 38.40);
\end{scope}
\end{tikzpicture}
\begin{tabular}{@{\extracolsep{5pt}}lcccccccc} 
\\[-1.8ex]\hline 
\hline \\[-1.8ex] 
 & \multicolumn{8}{c}{\textit{Dependent variable:}} \\ 
\cline{2-9} 
\\[-1.8ex] & `1998` & `1999` & `2000` & `2001` & `2003` & `2004` & `2005` & Read \\ 
\\[-1.8ex] & (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8)\\ 
\hline \\[-1.8ex] 
 `1997` & 0.956$^{***}$ & $-$0.406$^{***}$ &  &  &  &  &  &  \\ 
  & (0.015) & (0.073) &  &  &  &  &  &  \\ 
%  & & & & & & & & \\ 
 `1998` &  & 1.445$^{***}$ &  &  &  &  &  &  \\ 
  &  & (0.075) &  &  &  &  &  &  \\ 
%  & & & & & & & & \\ 
 `1999` &  &  & 0.971$^{***}$ &  &  &  &  &  \\ 
  &  &  & (0.014) &  &  &  &  &  \\ 
%  & & & & & & & & \\ 
 `2000` &  &  &  & 0.987$^{***}$ &  &  &  &  \\ 
  &  &  &  & (0.014) &  &  &  &  \\ 
%  & & & & & & & & \\ 
 `2002` &  &  &  &  & 0.980$^{***}$ &  &  &  \\ 
  &  &  &  &  & (0.017) &  &  &  \\ 
%  & & & & & & & & \\ 
 `2003` &  &  &  &  &  & 0.952$^{***}$ &  &  \\ 
  &  &  &  &  &  & (0.013) &  &  \\ 
%  & & & & & & & & \\ 
 `2004` &  &  &  &  &  &  & 0.915$^{***}$ &  \\ 
  &  &  &  &  &  &  & (0.033) &  \\ 
%  & & & & & & & & \\ 
 `2005` &  &  &  &  &  &  &  & 25.139$^{***}$ \\ 
  &  &  &  &  &  &  &  & (4.620) \\ 
%  & & & & & & & & \\ 
 Const. & 0.481$^{***}$ & $-$0.448$^{***}$ & 0.275$^{*}$ & 0.125 & 0.372$^{**}$ & 0.672$^{***}$ & 0.984$^{***}$ & 192.574$^{***}$ \\ 
  & (0.159) & (0.096) & (0.148) & (0.149) & (0.184) & (0.147) & (0.366) & (51.807) \\ 
  & & & & & & & & \\ 
\hline \\[-1.8ex] 
Obs. & 57 & 57 & 57 & 57 & 57 & 57 & 57 & 57 \\ 
R$^{2}$ & 0.987 & 0.996 & 0.989 & 0.990 & 0.984 & 0.989 & 0.934 & 0.350 \\ 
Adj. R$^{2}$ & 0.987 & 0.996 & 0.989 & 0.989 & 0.984 & 0.989 & 0.933 & 0.338 \\ 
RSE & 0.138  & 0.077  & 0.128  & 0.126  & 0.153  & 0.119  & 0.281  & 37.542  \\
 df &   55 &   54 &  55 &  55 &  55 &  55 &  55 & 55 \\
F Stat. & 4,343.525$^{***}$  & 7,412.672$^{***}$ & 5,135.280$^{***}$  & 5,225.948$^{***}$  & 3,377.611$^{***}$  & 5,126.453$^{***}$  & 782.197$^{***}$  & 29.604$^{***}$  \\ 
df &  1; 55 & 2; 54 & 1; 55 & 1; 55 & 1; 55 & 1; 55 & 1; 55 & 1; 55 \\ 
\hline 
\hline \\[-1.8ex] 
\textit{Note:}  & \multicolumn{8}{r}{$^{*}$p$<$0.1; $^{**}$p$<$0.05; $^{***}$p$<$0.01} \\ 
\end{tabular}

==> (inline-4) <==
\begin{tikzpicture}[x=.7pt,y=1pt]
\hspace{-1cm}
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] (118.21, 29.59) rectangle (500.39,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.21, 29.59) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.96, 29.59) --
	(181.96,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.13, 29.59) --
	(273.13,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (364.29, 29.59) --
	(364.29,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (455.46, 29.59) --
	(455.46,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 34.53) --
	(500.39, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 42.76) --
	(500.39, 42.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 50.99) --
	(500.39, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 59.22) --
	(500.39, 59.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 67.45) --
	(500.39, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 75.68) --
	(500.39, 75.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 83.91) --
	(500.39, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 92.14) --
	(500.39, 92.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,100.37) --
	(500.39,100.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,108.60) --
	(500.39,108.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,116.83) --
	(500.39,116.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,125.06) --
	(500.39,125.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,133.30) --
	(500.39,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,141.53) --
	(500.39,141.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,149.76) --
	(500.39,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,157.99) --
	(500.39,157.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,166.22) --
	(500.39,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,174.45) --
	(500.39,174.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,182.68) --
	(500.39,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,190.91) --
	(500.39,190.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,199.14) --
	(500.39,199.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,207.37) --
	(500.39,207.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,215.60) --
	(500.39,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,223.83) --
	(500.39,223.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,232.07) --
	(500.39,232.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,240.30) --
	(500.39,240.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,248.53) --
	(500.39,248.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,256.76) --
	(500.39,256.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,264.99) --
	(500.39,264.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,273.22) --
	(500.39,273.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,281.45) --
	(500.39,281.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,289.68) --
	(500.39,289.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,297.91) --
	(500.39,297.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,306.14) --
	(500.39,306.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,314.37) --
	(500.39,314.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,322.60) --
	(500.39,322.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,330.83) --
	(500.39,330.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,339.07) --
	(500.39,339.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,347.30) --
	(500.39,347.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,355.53) --
	(500.39,355.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,363.76) --
	(500.39,363.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,371.99) --
	(500.39,371.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,380.22) --
	(500.39,380.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,388.45) --
	(500.39,388.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,396.68) --
	(500.39,396.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,404.91) --
	(500.39,404.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,413.14) --
	(500.39,413.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,421.37) --
	(500.39,421.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,429.60) --
	(500.39,429.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,437.84) --
	(500.39,437.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,446.07) --
	(500.39,446.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,454.30) --
	(500.39,454.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,462.53) --
	(500.39,462.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,470.76) --
	(500.39,470.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,478.99) --
	(500.39,478.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,487.22) --
	(500.39,487.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,495.45) --
	(500.39,495.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.38, 29.59) --
	(136.38,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.54, 29.59) --
	(227.54,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.71, 29.59) --
	(318.71,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.88, 29.59) --
	(409.88,500.39);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.78, 67.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.00,363.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (415.04,240.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.87,330.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.89,133.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (277.23, 75.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.52,470.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.83,281.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.51,174.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.85,108.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.84,116.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.58,264.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.51,404.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (436.69,347.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.59, 34.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.69,306.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (462.85,446.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.20,462.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (435.98,339.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.09,314.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.39,182.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.53,478.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (418.00,256.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (391.37,190.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.34, 59.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (465.01,454.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (410.02,223.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.88,232.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (458.68,429.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (460.62,437.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (395.94,199.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (409.88,215.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.33,273.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.95,396.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.62, 92.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.67,100.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.95, 42.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.11,157.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.09,371.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.00,421.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.74,413.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.87,388.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (434.32,322.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.51,207.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.34,289.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (472.98,487.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (329.45,141.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.33,297.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.02,495.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.25,166.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.21,380.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (437.18,355.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (280.98, 83.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.72, 50.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.47,125.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.92,149.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.87,248.53) circle (  2.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.21, 29.59) rectangle (500.39,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26, 31.49) {Algeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26, 39.73) {Macedonia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26, 47.96) {Tunisia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26, 56.19) {Indonesia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26, 64.42) {Albania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26, 72.65) {Brazil};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26, 80.88) {Thailand};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26, 89.11) {Moldova};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26, 97.34) {Mexico};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,105.57) {Colombia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,113.80) {Costa Rica};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,122.03) {Turkey};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,130.26) {Bulgaria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,138.50) {Romania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,146.73) {Uruguay};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,154.96) {Malta};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,163.19) {Slovak Rep.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,171.42) {Chile};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,179.65) {Greece};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,187.88) {Hungary};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,196.11) {Lithuania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,204.34) {Argentina};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,212.57) {Luxembourg};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,220.80) {Iceland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,229.03) {Italy};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,237.27) {Austria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,245.50) {Vietnam};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,253.73) {Croatia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,261.96) {Czech Rep.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,270.19) {Latvia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,278.42) {Switzerland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,286.65) {China};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,294.88) {Russia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,303.11) {Spain};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,311.34) {UK};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,319.57) {Portugal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,327.80) {Belgium};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,336.04) {France};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,344.27) {Denmark};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,352.50) {Sweden};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,360.73) {Australia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,368.96) {Netherlands};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,377.19) {Slovenia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,385.42) {Poland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,393.65) {Macao};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,401.88) {Germany};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,410.11) {New Zealand};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,418.34) {Norway};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,426.57) {Japan};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,434.81) {Korea, Rep.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,443.04) {Estonia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,451.27) {Ireland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,459.50) {Finland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,467.73) {Canada};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,475.96) {Hong Kong};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,484.19) {USA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.78] at (113.26,492.42) {Singapore};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 34.53) --
	(118.21, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 42.76) --
	(118.21, 42.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 50.99) --
	(118.21, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 59.22) --
	(118.21, 59.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 67.45) --
	(118.21, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 75.68) --
	(118.21, 75.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 83.91) --
	(118.21, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 92.14) --
	(118.21, 92.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,100.37) --
	(118.21,100.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,108.60) --
	(118.21,108.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,116.83) --
	(118.21,116.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,125.06) --
	(118.21,125.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,133.30) --
	(118.21,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,141.53) --
	(118.21,141.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,149.76) --
	(118.21,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,157.99) --
	(118.21,157.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,166.22) --
	(118.21,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,174.45) --
	(118.21,174.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,182.68) --
	(118.21,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,190.91) --
	(118.21,190.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,199.14) --
	(118.21,199.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,207.37) --
	(118.21,207.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,215.60) --
	(118.21,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,223.83) --
	(118.21,223.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,232.07) --
	(118.21,232.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,240.30) --
	(118.21,240.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,248.53) --
	(118.21,248.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,256.76) --
	(118.21,256.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,264.99) --
	(118.21,264.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,273.22) --
	(118.21,273.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,281.45) --
	(118.21,281.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,289.68) --
	(118.21,289.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,297.91) --
	(118.21,297.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,306.14) --
	(118.21,306.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,314.37) --
	(118.21,314.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,322.60) --
	(118.21,322.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,330.83) --
	(118.21,330.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,339.07) --
	(118.21,339.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,347.30) --
	(118.21,347.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,355.53) --
	(118.21,355.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,363.76) --
	(118.21,363.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,371.99) --
	(118.21,371.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,380.22) --
	(118.21,380.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,388.45) --
	(118.21,388.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,396.68) --
	(118.21,396.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,404.91) --
	(118.21,404.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,413.14) --
	(118.21,413.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,421.37) --
	(118.21,421.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,429.60) --
	(118.21,429.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,437.84) --
	(118.21,437.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,446.07) --
	(118.21,446.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,454.30) --
	(118.21,454.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,462.53) --
	(118.21,462.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,470.76) --
	(118.21,470.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,478.99) --
	(118.21,478.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,487.22) --
	(118.21,487.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,495.45) --
	(118.21,495.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.38, 26.84) --
	(136.38, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.54, 26.84) --
	(227.54, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.71, 26.84) --
	(318.71, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.88, 26.84) --
	(409.88, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.38, 18.58) {45$\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.54, 18.58) {50$\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.71, 18.58) {55$\%$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (409.88, 18.58) {60$\%$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (309.30,  5.50) {Contribution of R\&D};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,264.99) {Country};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[x=.8pt,y=1pt]
\hspace{-2cm}
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,505.89);
\end{scope}
\begin{scope}
\path[clip] (118.21, 29.59) rectangle (500.39,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (118.21, 29.59) rectangle (500.39,500.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.13, 29.59) --
	(138.13,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (206.19, 29.59) --
	(206.19,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.25, 29.59) --
	(274.25,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.31, 29.59) --
	(342.31,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (410.37, 29.59) --
	(410.37,500.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (478.43, 29.59) --
	(478.43,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 34.53) --
	(500.39, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 42.76) --
	(500.39, 42.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 50.99) --
	(500.39, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 59.22) --
	(500.39, 59.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 67.45) --
	(500.39, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 75.68) --
	(500.39, 75.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 83.91) --
	(500.39, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21, 92.14) --
	(500.39, 92.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,100.37) --
	(500.39,100.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,108.60) --
	(500.39,108.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,116.83) --
	(500.39,116.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,125.06) --
	(500.39,125.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,133.30) --
	(500.39,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,141.53) --
	(500.39,141.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,149.76) --
	(500.39,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,157.99) --
	(500.39,157.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,166.22) --
	(500.39,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,174.45) --
	(500.39,174.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,182.68) --
	(500.39,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,190.91) --
	(500.39,190.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,199.14) --
	(500.39,199.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,207.37) --
	(500.39,207.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,215.60) --
	(500.39,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,223.83) --
	(500.39,223.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,232.07) --
	(500.39,232.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,240.30) --
	(500.39,240.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,248.53) --
	(500.39,248.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,256.76) --
	(500.39,256.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,264.99) --
	(500.39,264.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,273.22) --
	(500.39,273.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,281.45) --
	(500.39,281.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,289.68) --
	(500.39,289.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,297.91) --
	(500.39,297.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,306.14) --
	(500.39,306.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,314.37) --
	(500.39,314.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,322.60) --
	(500.39,322.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,330.83) --
	(500.39,330.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,339.07) --
	(500.39,339.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,347.30) --
	(500.39,347.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,355.53) --
	(500.39,355.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,363.76) --
	(500.39,363.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,371.99) --
	(500.39,371.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,380.22) --
	(500.39,380.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,388.45) --
	(500.39,388.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,396.68) --
	(500.39,396.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,404.91) --
	(500.39,404.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,413.14) --
	(500.39,413.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,421.37) --
	(500.39,421.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,429.60) --
	(500.39,429.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,437.84) --
	(500.39,437.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,446.07) --
	(500.39,446.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,454.30) --
	(500.39,454.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,462.53) --
	(500.39,462.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,470.76) --
	(500.39,470.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,478.99) --
	(500.39,478.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,487.22) --
	(500.39,487.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.21,495.45) --
	(500.39,495.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.16, 29.59) --
	(172.16,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.22, 29.59) --
	(240.22,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.28, 29.59) --
	(308.28,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.34, 29.59) --
	(376.34,500.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.40, 29.59) --
	(444.40,500.39);
\definecolor{drawColor}{RGB}{190,190,190}
\definecolor{fillColor}{RGB}{89,89,89}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (135.59, 30.82) rectangle (376.34, 38.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (200.21, 39.05) rectangle (376.34, 46.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (229.94, 47.28) rectangle (376.34, 54.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (251.56, 55.51) rectangle (376.34, 62.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (261.68, 63.74) rectangle (376.34, 71.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (274.88, 71.98) rectangle (376.34, 79.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (278.71, 80.21) rectangle (376.34, 87.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (283.92, 88.44) rectangle (376.34, 95.84);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (289.90, 96.67) rectangle (376.34,104.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (307.49,104.90) rectangle (376.34,112.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (310.03,113.13) rectangle (376.34,120.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (331.52,121.36) rectangle (376.34,128.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (346.00,129.59) rectangle (376.34,137.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (354.39,137.82) rectangle (376.34,145.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (355.11,146.05) rectangle (376.34,153.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (356.23,154.28) rectangle (376.34,161.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (357.71,162.51) rectangle (376.34,169.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (357.92,170.75) rectangle (376.34,178.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (363.14,178.98) rectangle (376.34,186.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (365.68,187.21) rectangle (376.34,194.61);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (370.09,195.44) rectangle (376.34,202.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (372.98,203.67) rectangle (376.34,211.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (375.99,211.90) rectangle (376.34,219.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,220.13) rectangle (376.90,227.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,228.36) rectangle (379.10,235.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,236.59) rectangle (379.11,244.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,244.82) rectangle (379.66,252.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,253.05) rectangle (381.14,260.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,261.28) rectangle (381.44,268.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,269.52) rectangle (381.50,276.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,277.75) rectangle (387.64,285.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,285.98) rectangle (388.76,293.38);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,294.21) rectangle (389.00,301.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,302.44) rectangle (394.49,309.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,310.67) rectangle (398.25,318.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,318.90) rectangle (399.27,326.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,327.13) rectangle (401.54,334.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,335.36) rectangle (402.87,342.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,343.59) rectangle (403.45,351.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,351.82) rectangle (407.49,359.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,360.05) rectangle (412.45,367.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,368.29) rectangle (412.73,375.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,376.52) rectangle (412.82,383.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,384.75) rectangle (413.07,392.15);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,392.98) rectangle (414.49,400.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,401.21) rectangle (423.44,408.62);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,409.44) rectangle (425.82,416.85);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,417.67) rectangle (426.38,425.08);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,425.90) rectangle (430.89,433.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,434.13) rectangle (432.92,441.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,442.36) rectangle (441.12,449.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,450.59) rectangle (444.99,458.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,458.82) rectangle (445.58,466.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,467.06) rectangle (448.27,474.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,475.29) rectangle (448.76,482.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,483.52) rectangle (457.39,490.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor,fill opacity=0.40] (376.34,491.75) rectangle (483.02,499.16);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.68, 67.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (401.54,330.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (354.39,141.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.11,240.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (388.76,289.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.56, 59.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (426.38,421.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.71,166.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (355.11,149.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.71, 83.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.88, 75.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.25,314.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (389.00,297.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.10,232.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.59, 34.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (394.49,306.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (483.02,495.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.44,404.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (376.90,223.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (379.66,248.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.68,190.91) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (425.82,413.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (403.45,347.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.64,281.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.23,157.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.45,363.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.09,199.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.92,174.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.27,322.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (413.07,388.45) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (432.92,437.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.00,133.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (444.99,454.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.58,462.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.44,264.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.90,100.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.21, 42.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.52,125.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.14,256.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (402.87,339.07) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.73,371.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.27,470.76) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.82,380.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.50,273.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (448.76,478.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (407.49,355.53) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (375.99,215.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (457.39,487.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (430.89,429.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.14,182.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (414.49,396.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (372.98,207.37) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.92, 92.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.94, 50.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.49,108.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.03,116.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (441.12,446.07) circle (  2.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (118.21, 29.59) rectangle (500.39,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26, 31.49) {Algeria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26, 39.73) {Macedonia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26, 47.96) {Tunisia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26, 56.19) {Brazil};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26, 64.42) {Albania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26, 72.65) {Costa Rica};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26, 80.88) {Colombia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26, 89.11) {Thailand};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26, 97.34) {Mexico};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,105.57) {Turkey};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,113.80) {Uruguay};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,122.03) {Malta};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,130.26) {Luxembourg};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,138.50) {Austria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,146.73) {Chile};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,154.96) {Indonesia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,163.19) {Switzerland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,171.42) {Italy};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,179.65) {Slovak Rep.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,187.88) {Greece};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,196.11) {Iceland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,204.34) {Sweden};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,212.57) {Romania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,220.80) {France};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,229.03) {Denmark};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,237.27) {Belgium};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,245.50) {UK};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,253.73) {Netherlands};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,261.96) {Moldova};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,270.19) {Argentina};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,278.42) {Hungary};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,286.65) {Bulgaria};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,294.88) {Germany};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,303.11) {Spain};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,311.34) {Czech Rep.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,319.57) {Japan};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,327.80) {Australia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,336.04) {Norway};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,344.27) {Croatia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,352.50) {USA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,360.73) {Ireland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,368.96) {New Zealand};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,377.19) {Portugal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,385.42) {Korea, Rep.};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,393.65) {Slovenia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,401.88) {Finland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,410.11) {Hong Kong};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,418.34) {Canada};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,426.57) {Singapore};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,434.81) {Lithuania};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,443.04) {Vietnam};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,451.27) {Latvia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,459.50) {Macao};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,467.73) {Poland};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,475.96) {China};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,484.19) {Russia};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.26,492.42) {Estonia};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 34.53) --
	(118.21, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 42.76) --
	(118.21, 42.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 50.99) --
	(118.21, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 59.22) --
	(118.21, 59.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 67.45) --
	(118.21, 67.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 75.68) --
	(118.21, 75.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 83.91) --
	(118.21, 83.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46, 92.14) --
	(118.21, 92.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,100.37) --
	(118.21,100.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,108.60) --
	(118.21,108.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,116.83) --
	(118.21,116.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,125.06) --
	(118.21,125.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,133.30) --
	(118.21,133.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,141.53) --
	(118.21,141.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,149.76) --
	(118.21,149.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,157.99) --
	(118.21,157.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,166.22) --
	(118.21,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,174.45) --
	(118.21,174.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,182.68) --
	(118.21,182.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,190.91) --
	(118.21,190.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,199.14) --
	(118.21,199.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,207.37) --
	(118.21,207.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,215.60) --
	(118.21,215.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,223.83) --
	(118.21,223.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,232.07) --
	(118.21,232.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,240.30) --
	(118.21,240.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,248.53) --
	(118.21,248.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,256.76) --
	(118.21,256.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,264.99) --
	(118.21,264.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,273.22) --
	(118.21,273.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,281.45) --
	(118.21,281.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,289.68) --
	(118.21,289.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,297.91) --
	(118.21,297.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,306.14) --
	(118.21,306.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,314.37) --
	(118.21,314.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,322.60) --
	(118.21,322.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,330.83) --
	(118.21,330.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,339.07) --
	(118.21,339.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,347.30) --
	(118.21,347.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,355.53) --
	(118.21,355.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,363.76) --
	(118.21,363.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,371.99) --
	(118.21,371.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,380.22) --
	(118.21,380.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,388.45) --
	(118.21,388.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,396.68) --
	(118.21,396.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,404.91) --
	(118.21,404.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,413.14) --
	(118.21,413.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,421.37) --
	(118.21,421.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,429.60) --
	(118.21,429.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,437.84) --
	(118.21,437.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,446.07) --
	(118.21,446.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,454.30) --
	(118.21,454.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,462.53) --
	(118.21,462.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,470.76) --
	(118.21,470.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,478.99) --
	(118.21,478.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,487.22) --
	(118.21,487.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.46,495.45) --
	(118.21,495.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.16, 26.84) --
	(172.16, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.22, 26.84) --
	(240.22, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.28, 26.84) --
	(308.28, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.34, 26.84) --
	(376.34, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.40, 26.84) --
	(444.40, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.16, 18.58) {-30\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.22, 18.58) {-20\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (308.28, 18.58) {-1\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.34, 18.58) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (444.40, 18.58) {10\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (309.30,  5.50) {Percentage of the Efficiency};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,264.99) {};
\end{scope}
\end{tikzpicture}
